Non-Perturbative Gravity and the Spin of the Lattice Graviton

The lattice formulation of quantum gravity provides a natural framework in which non-perturbative properties of the ground state can be studied in detail. In this paper we investigate how the lattice results relate to the continuum semiclassical expansion about smooth manifolds. As an example we give an explicit form for the lattice ground state wave functional for semiclassical geometries. We then do a detailed comparison between the more recent predictions from the lattice regularized theory, and results obtained in the continuum for the non-trivial ultraviolet fixed point of quantum gravity found using weak field and non-perturbative methods. In particular we focus on the derivative of the beta function at the fixed point and the related universal critical exponent $\nu$ for gravitation. Based on recently available lattice and continuum results we assess the evidence for the presence of a massless spin two particle in the continuum limit of the strongly coupled lattice theory. Finally we compare the lattice prediction for the vacuum-polarization induced weak scale dependence of the gravitational coupling with recent calculations in the continuum, finding similar effects.

==> plot1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$0$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,257){\makebox(0,0)[r]{$1$}}
\put(1416.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,401){\makebox(0,0)[r]{$2$}}
\put(1416.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,544){\makebox(0,0)[r]{$3$}}
\put(1416.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,688){\makebox(0,0)[r]{$4$}}
\put(1416.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,832){\makebox(0,0)[r]{$5$}}
\put(1416.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$2$}}
\put(220.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372,68){\makebox(0,0){$2.5$}}
\put(372.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){$3$}}
\put(524.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676,68){\makebox(0,0){$3.5$}}
\put(676.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){$4$}}
\put(828.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980,68){\makebox(0,0){$4.5$}}
\put(980.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){$5$}}
\put(1132.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284,68){\makebox(0,0){$5.5$}}
\put(1284.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){$6$}}
\put(1436.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,472){\makebox(0,0){ $ \nu^{-1} $ }}
\put(828,-22){\makebox(0,0){ $  d $ }}
\put(828,877){\makebox(0,0){ Gravitational Exponent $\nu^{-1}$ }}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220,113){\circle{18}}
\put(524,353){\circle{18}}
\put(828,556){\circle{18}}
\put(828,542){\circle{18}}
\put(828,593){\makebox(0,0){$\triangle$}}
\put(828,543){\makebox(0,0){$\triangle$}}
\put(828,552){\makebox(0,0){$\triangle$}}
\put(828,613){\makebox(0,0){$\triangle$}}
\put(524,273){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(828,355){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(828,516){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,113){\usebox{\plotpoint}}
\put(220.00,113.00){\usebox{\plotpoint}}
\multiput(221,113)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(221,114)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(222,114)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(223,114)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(224,115)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(225,115)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(225,116)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(226,116)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(227,116)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(228,117)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(229,117)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(230,118)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(231,118)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(232,119)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(233,119)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(234,120)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(235,120)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(236,121)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(237,121)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(238,121)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(238,122)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(239,122)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(240,123)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(241,123)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(242,124)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(243,124)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(244,124)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(244,125)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(245,125)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(246,125)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(246,126)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(247,126)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(248,127)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(249,127)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(250,127)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(250,128)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(251.78,128.00){\usebox{\plotpoint}}
\multiput(252,128)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(252,129)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(253,129)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(254,130)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(255,130)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(256,130)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(256,131)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(257,131)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(258,131)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(258,132)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(259,132)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(260,132)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(260,133)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(261,133)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(262,134)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(263,134)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(264,134)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(264,135)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(265,135)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(266,135)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(266,136)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(267,136)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(268,137)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(269,137)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(270,138)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(271,138)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(272,138)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(272,139)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(273,139)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(274,139)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(274,140)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(275,140)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(276,141)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(277,141)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(278,142)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(279,142)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(280,143)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(281.99,143.99){\usebox{\plotpoint}}
\multiput(282,144)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(283,144)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(284,145)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(285,145)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(286,146)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(287,146)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(288,147)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(289,147)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(289,148)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(290,148)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(291,148)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(291,149)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(292,149)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(293,149)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(294,150)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(295,150)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(295,151)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(296,151)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(297,151)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(297,152)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(298,152)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(299,153)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(300,153)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(301,154)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(302,154)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(303,155)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(304,155)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(305,156)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(306,156)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(306,157)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(307,157)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(308,157)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(308,158)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(309,158)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(310,159)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(311,159)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(312,160)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(313.35,160.00){\usebox{\plotpoint}}
\multiput(314,160)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(314,161)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(315,161)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(316,161)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(316,162)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(317,162)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(318,163)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(319,163)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(320,164)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(321,164)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(322,165)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(323,165)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(323,166)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(324,166)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(325,166)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(325,167)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(326,167)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(327,168)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(328,168)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(329,169)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(330,169)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(331,170)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(332,170)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(333,171)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(334,171)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(334,172)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(335,172)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(336,172)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(336,173)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(337,173)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(338,174)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(339,174)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(340,175)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(341,175)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(342,176)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(343,176)(0.000,41.511){0}{\usebox{\plotpoint}}
\put(343.72,177.00){\usebox{\plotpoint}}
\multiput(344,177)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(345,177)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(345,178)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(346,178)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(347,178)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(347,179)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(348,179)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(348,180)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(349,180)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(350,180)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(350,181)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(351,181)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(352,182)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(353,182)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(354,183)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(355,183)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(356,184)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(357,184)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(357,185)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(358,185)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(359,185)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(359,186)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(360,186)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(361,186)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(361,187)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(362,187)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(363,188)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(364,188)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(365,189)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(366,189)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(367,190)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(368,191)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(369,191)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(370,192)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(371,192)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(371,193)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(372,193)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(373.00,193.92){\usebox{\plotpoint}}
\multiput(373,194)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(374,194)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(375,194)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(375,195)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(376,195)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(377,196)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(378,196)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(379,197)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(380,197)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(381,198)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(382,199)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(383,199)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(384,200)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(385,200)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(385,201)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(386,201)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(387,201)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(387,202)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(388,202)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(389,202)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(389,203)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(390,203)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(391,204)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(392,204)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(392,205)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(393,205)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(394,206)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(395,206)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(396,207)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(397,207)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(398,208)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(399,208)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(399,209)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(400,209)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(401,210)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(402,210)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(402,211)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(403.28,211.00){\usebox{\plotpoint}}
\multiput(404,211)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(404,212)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(405,212)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(406,212)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(406,213)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(407,213)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(408,214)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(409,214)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(409,215)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(410,215)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(411,216)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(412,216)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(413,217)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(414,217)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(415,218)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(416,219)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(417,219)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(418,220)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(419,220)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(420,221)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(421,221)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(421,222)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(422,222)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(423,223)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(424,223)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(424,224)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(425,224)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(426,224)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(426,225)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(427,225)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(428,226)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(429,226)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(429,227)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(430,227)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(431,228)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(432,228)(29.353,29.353){0}{\usebox{\plotpoint}}
\put(433.24,229.00){\usebox{\plotpoint}}
\multiput(434,229)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(435,230)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(436,231)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(437,231)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(438,232)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(439,232)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(440,233)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(441,234)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(442,234)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(443,235)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(444,235)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(444,236)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(445,236)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(446,236)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(446,237)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(447,237)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(448,238)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(449,238)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(449,239)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(450,239)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(451,239)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(451,240)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(452,240)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(452,241)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(453,241)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(454,241)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(454,242)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(455,242)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(456,243)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(457,243)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(457,244)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(458,244)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(459,245)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(460,245)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(461,246)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(462,247)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(463.14,247.14){\usebox{\plotpoint}}
\multiput(464,248)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(465,248)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(466,249)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(467,250)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(468,250)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(469,251)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(470,251)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(471,252)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(472,253)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(473,253)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(474,254)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(475,254)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(475,255)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(476,255)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(477,256)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(478,256)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(479,257)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(480,257)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(480,258)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(481,258)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(482,259)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(483,259)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(483,260)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(484,260)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(485,261)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(486,261)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(486,262)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(487,262)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(488,262)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(488,263)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(489,263)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(489,264)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(490,264)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(491,264)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(491,265)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(492.81,265.81){\usebox{\plotpoint}}
\multiput(493,266)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(494,266)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(494,267)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(495,267)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(496,267)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(496,268)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(497,268)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(497,269)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(498,269)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(499,269)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(499,270)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(500,270)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(500,271)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(501,271)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(502,271)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(502,272)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(503,272)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(504,273)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(505,273)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(505,274)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(506,274)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(507,274)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(507,275)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(508,275)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(508,276)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(509,276)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(510,276)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(510,277)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(511,277)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(512,278)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(513,278)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(513,279)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(514,279)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(515,280)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(516,280)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(516,281)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(517,281)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(518,282)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(519,282)(0.000,41.511){0}{\usebox{\plotpoint}}
\put(519.59,283.00){\usebox{\plotpoint}}
\multiput(520,283)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(521,283)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(521,284)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(522,284)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(523,285)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(524,285)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(524,286)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(525,286)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(526,287)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(527,287)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(527,288)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(528,288)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(529,289)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(530,289)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(530,290)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(531,290)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(532,291)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(533,291)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(533,292)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(534,292)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(535,293)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(536,293)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(536,294)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(537,294)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(538,294)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(538,295)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(539,295)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(540,296)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(541,296)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(541,297)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(542,297)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(543,298)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(544,298)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(544,299)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(545,299)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(546,300)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(547,300)(0.000,41.511){0}{\usebox{\plotpoint}}
\put(547.79,301.00){\usebox{\plotpoint}}
\multiput(548,301)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(549,302)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(550,302)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(550,303)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(551,303)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(552,303)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(552,304)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(553,304)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(553,305)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(554,305)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(555,305)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(555,306)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(556,306)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(556,307)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(557,307)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(558,307)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(558,308)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(559,308)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(559,309)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(560,309)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(561,309)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(561,310)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(562,310)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(562,311)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(563,311)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(564,311)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(564,312)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(565,312)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(566,313)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(567,313)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(567,314)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(568,314)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(569,315)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(570,315)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(570,316)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(571,316)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(572,317)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(573,317)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(573,318)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(574.45,318.45){\usebox{\plotpoint}}
\multiput(575,319)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(576,319)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(576,320)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(577,320)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(578,321)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(579,321)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(580,322)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(581,323)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(582,323)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(583,324)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(584,325)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(585,326)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(586,326)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(587,327)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(588,328)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(589,328)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(590,329)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(591,330)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(592,330)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(593,331)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(594,332)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(595,332)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(596,333)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(597,333)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(597,334)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(598,334)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(599,335)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(600,335)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(600,336)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(601,336)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(602,337)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(603,337)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(603,338)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(604,338)(0.000,41.511){0}{\usebox{\plotpoint}}
\put(604.52,339.00){\usebox{\plotpoint}}
\multiput(605,339)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(606,339)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(606,340)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(607,340)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(607,341)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(608,341)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(609,341)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(609,342)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(610,342)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(611,343)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(612,343)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(612,344)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(613,344)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(614,345)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(615,346)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(616,346)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(617,347)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(618,348)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(619,348)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(620,349)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(621,350)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(622,350)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(623,351)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(624,352)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(625,352)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(625,353)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(626,353)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(627,354)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(628,354)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(628,355)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(629,355)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(630,356)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(631,356)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(631,357)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(632,357)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(632,358)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(633.48,358.00){\usebox{\plotpoint}}
\multiput(634,358)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(634,359)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(635,359)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(635,360)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(636,360)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(637,360)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(637,361)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(638,361)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(639,362)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(640,362)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(640,363)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(641,363)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(642,364)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(643,365)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(644,365)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(645,366)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(646,367)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(647,367)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(648,368)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(649,369)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(650,370)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(651,370)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(652,371)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(653,371)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(653,372)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(654,372)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(654,373)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(655,373)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(656,373)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(656,374)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(657,374)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(657,375)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(658,375)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(659,375)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(659,376)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(660,376)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(660,377)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(661.18,377.18){\usebox{\plotpoint}}
\multiput(662,378)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(663,378)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(663,379)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(664,379)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(665,380)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(666,381)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(667,381)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(668,382)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(669,383)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(670,383)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(671,384)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(672,385)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(673,385)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(673,386)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(674,386)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(675,387)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(676,387)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(676,388)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(677,388)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(677,389)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(678,389)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(679,389)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(679,390)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(680,390)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(680,391)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(681,391)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(682,392)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(683,392)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(684,393)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(685,394)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(686,394)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(687,395)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(688,396)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(689,397)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(690.69,397.69){\usebox{\plotpoint}}
\multiput(691,398)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(692,399)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(693,399)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(693,400)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(694,400)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(695,401)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(696,401)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(696,402)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(697,402)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(698,403)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(699,403)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(699,404)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(700,404)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(701,405)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(702,406)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(703,406)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(704,407)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(705,408)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(706,409)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(707,409)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(708,410)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(709,411)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(710,411)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(710,412)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(711,412)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(712,412)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(712,413)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(713,413)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(713,414)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(714,414)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(715,415)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(716,415)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(716,416)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(717,416)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(718,417)(29.353,29.353){0}{\usebox{\plotpoint}}
\put(719.69,418.00){\usebox{\plotpoint}}
\multiput(720,418)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(721,419)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(722,420)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(723,421)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(724,421)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(725,422)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(726,422)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(726,423)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(727,423)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(727,424)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(728,424)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(729,424)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(729,425)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(730,425)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(730,426)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(731,426)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(732,427)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(733,428)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(734,428)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(735,429)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(736,430)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(737,431)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(738,431)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(739,432)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(740,433)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(741,433)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(741,434)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(742,434)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(743,434)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(743,435)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(744,435)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(744,436)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(745,436)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(746,437)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(747,438)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(748.57,438.57){\usebox{\plotpoint}}
\multiput(749,439)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(750,440)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(751,441)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(752,441)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(753,442)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(754,443)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(755,443)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(755,444)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(756,444)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(757,444)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(757,445)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(758,445)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(758,446)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(759,446)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(760,447)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(761,448)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(762,448)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(763,449)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(764,450)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(765,451)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(766,451)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(767,452)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(768,453)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(769,453)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(769,454)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(770,454)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(771,455)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(772,455)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(772,456)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(773,456)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(774,457)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(775,458)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(776,459)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(777,459)(29.353,29.353){0}{\usebox{\plotpoint}}
\put(778.20,460.20){\usebox{\plotpoint}}
\multiput(779,461)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(780,461)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(780,462)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(781,462)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(782,463)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(783,463)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(783,464)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(784,464)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(785,465)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(786,466)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(787,466)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(788,467)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(789,468)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(790,469)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(791,469)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(791,470)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(792,470)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(793,471)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(794,471)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(794,472)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(795,472)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(795,473)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(796,473)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(797,474)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(798,474)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(798,475)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(799,475)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(800,476)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(801,477)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(802,477)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(802,478)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(803,478)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(804,479)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(805,479)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(805,480)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(806.00,480.82){\usebox{\plotpoint}}
\multiput(806,481)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(807,481)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(808,482)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(809,482)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(809,483)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(810,483)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(811,484)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(812,485)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(813,486)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(814,486)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(815,487)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(816,487)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(816,488)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(817,488)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(817,489)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(818,489)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(819,490)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(820,490)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(820,491)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(821,491)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(822,492)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(823,493)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(824,494)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(825,494)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(826,495)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(827,496)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(828,496)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(828,497)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(829,497)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(830,498)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(831,498)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(831,499)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(832,499)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(833,500)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(834,501)(29.353,29.353){0}{\usebox{\plotpoint}}
\put(835.12,502.00){\usebox{\plotpoint}}
\multiput(836,502)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(836,503)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(837,503)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(838,504)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(839,504)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(839,505)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(840,505)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(840,506)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(841,506)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(842,507)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(843,507)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(844,508)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(845,509)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(846,510)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(847,510)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(847,511)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(848,511)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(848,512)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(849,512)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(850,512)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(850,513)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(851,513)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(851,514)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(852,514)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(853,515)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(854,516)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(855,516)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(856,517)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(857,518)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(858,518)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(858,519)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(859,519)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(859,520)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(860,520)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(861,521)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(862,521)(0.000,41.511){0}{\usebox{\plotpoint}}
\put(862.49,522.00){\usebox{\plotpoint}}
\multiput(863,522)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(864,523)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(865,524)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(866,525)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(867,525)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(867,526)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(868,526)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(869,527)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(870,527)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(870,528)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(871,528)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(871,529)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(872,529)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(873,530)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(874,530)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(875,531)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(876,532)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(877,533)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(878,533)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(878,534)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(879,534)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(879,535)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(880,535)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(881,535)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(881,536)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(882,536)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(882,537)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(883,537)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(884,538)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(885,539)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(886,540)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(887,540)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(887,541)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(888,541)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(889,541)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(889,542)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(890.00,542.44){\usebox{\plotpoint}}
\multiput(890,543)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(891,543)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(892,544)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(893,545)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(894,546)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(895,546)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(896,547)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(897,548)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(898,548)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(898,549)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(899,549)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(899,550)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(900,550)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(901,551)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(902,551)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(903,552)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(904,553)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(905,554)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(906,554)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(906,555)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(907,555)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(907,556)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(908,556)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(909,556)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(909,557)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(910,557)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(910,558)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(911,558)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(912,559)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(913,560)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(914,561)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(915,561)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(915,562)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(916,562)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(917,562)(0.000,41.511){0}{\usebox{\plotpoint}}
\put(917.98,563.00){\usebox{\plotpoint}}
\multiput(918,563)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(918,564)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(919,564)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(920,565)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(921,566)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(922,567)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(923,567)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(923,568)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(924,568)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(925,569)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(926,569)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(926,570)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(927,570)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(927,571)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(928,571)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(929,572)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(930,573)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(931,573)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(932,574)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(933,575)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(934,575)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(934,576)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(935,576)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(935,577)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(936,577)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(937,578)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(938,579)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(939,579)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(940,580)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(941,581)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(942,582)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(943,582)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(943,583)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(944,583)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(944,584)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(945.78,584.78){\usebox{\plotpoint}}
\multiput(946,585)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(947,586)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(948,586)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(949,587)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(950,588)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(951,588)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(951,589)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(952,589)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(952,590)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(953,590)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(954,591)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(955,592)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(956,592)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(957,593)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(958,594)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(959,595)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(960,595)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(960,596)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(961,596)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(962,597)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(963,598)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(964,598)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(965,599)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(966,600)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(967,601)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(968,601)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(968,602)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(969,602)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(969,603)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(970,603)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(971,604)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(972,605)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(973,605)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(974,606)(29.353,29.353){0}{\usebox{\plotpoint}}
\put(975.16,607.00){\usebox{\plotpoint}}
\multiput(976,607)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(976,608)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(977,608)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(977,609)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(978,609)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(979,610)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(980,611)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(981,612)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(982,612)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(983,613)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(984,614)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(985,614)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(985,615)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(986,615)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(986,616)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(987,616)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(988,617)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(989,618)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(990,618)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(990,619)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(991,619)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(992,620)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(993,620)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(993,621)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(994,621)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(994,622)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(995,622)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(996,623)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(997,624)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(998,625)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(999,625)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(999,626)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1000,626)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1001,627)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1002,627)(0.000,41.511){0}{\usebox{\plotpoint}}
\put(1002.70,628.00){\usebox{\plotpoint}}
\multiput(1003,628)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1003,629)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1004,629)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1005,630)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1006,631)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1007,631)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1007,632)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1008,632)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1008,633)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1009,633)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1010,634)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1011,634)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1011,635)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1012,635)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1013,636)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1014,637)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1015,638)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1016,638)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1016,639)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1017,639)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1017,640)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1018,640)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1019,641)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1020,642)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1021,642)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1022,643)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1023,644)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1024,644)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1024,645)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1025,645)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1025,646)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1026,646)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1027,647)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1028,648)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1029,649)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1030.00,649.83){\usebox{\plotpoint}}
\multiput(1030,650)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1031,650)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1032,651)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1033,651)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1033,652)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1034,652)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1035,653)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1036,654)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1037,655)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1038,655)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1038,656)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1039,656)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1039,657)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1040,657)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1041,658)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1042,659)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1043,659)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1044,660)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1045,661)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1046,662)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1047,662)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1047,663)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1048,663)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1049,664)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1050,665)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1051,666)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1052,666)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1052,667)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1053,667)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1053,668)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1054,668)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1055,668)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1055,669)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1056,669)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1056,670)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1057.97,670.97){\usebox{\plotpoint}}
\multiput(1058,671)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1059,672)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1060,673)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1061,673)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1061,674)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1062,674)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1063,675)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1064,676)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1065,677)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1066,677)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1067,678)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1068,679)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1069,679)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1069,680)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1070,680)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1070,681)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1071,681)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1072,682)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1073,683)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1074,684)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1075,684)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1075,685)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1076,685)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1076,686)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1077,686)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1078,687)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1079,687)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1080,688)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1081,689)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1082,690)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1083,690)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1083,691)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1084,691)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1084,692)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1085,692)(29.353,29.353){0}{\usebox{\plotpoint}}
\put(1086.18,693.18){\usebox{\plotpoint}}
\multiput(1087,694)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1088,695)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1089,695)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1089,696)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1090,696)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1090,697)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1091,697)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1092,698)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1093,698)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1094,699)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1095,700)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1096,701)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1097,701)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1097,702)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1098,702)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1098,703)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1099,703)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1100,704)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1101,705)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1102,706)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1103,706)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1103,707)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1104,707)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1104,708)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1105,708)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1106,709)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1107,709)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1108,710)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1109,711)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1110,712)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1111,712)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1111,713)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1112,713)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1112,714)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1113.98,714.98){\usebox{\plotpoint}}
\multiput(1114,715)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1115,716)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1116,717)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1117,717)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1117,718)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1118,718)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1118,719)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1119,719)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1120,720)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1121,721)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1122,721)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1123,722)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1124,723)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1125,723)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1125,724)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1126,724)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1126,725)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1127,725)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1128,726)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1129,727)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1130,728)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1131,728)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1131,729)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1132,729)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1132,730)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1133,730)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1134,731)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1135,732)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1136,733)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1137,733)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1137,734)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1138,734)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1139,734)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1139,735)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1140,735)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1140,736)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1141.36,736.36){\usebox{\plotpoint}}
\multiput(1142,737)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1143,738)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1144,739)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1145,739)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1145,740)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1146,740)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1146,741)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1147,741)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1148,742)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1149,743)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1150,744)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1151,744)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1151,745)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1152,745)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1153,746)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1154,747)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1155,748)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1156,748)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1157,749)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1158,750)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1159,750)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1159,751)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1160,751)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1160,752)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1161,752)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1162,753)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1163,754)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1164,755)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1165,755)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1165,756)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1166,756)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1167,757)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1168,758)(29.353,29.353){0}{\usebox{\plotpoint}}
\put(1169.98,759.00){\usebox{\plotpoint}}
\multiput(1170,759)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1170,760)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1171,760)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1171,761)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1172,761)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1173,762)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1174,763)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1175,763)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1176,764)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1177,765)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1178,766)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1179,766)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1179,767)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1180,767)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1181,768)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1182,769)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1183,770)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1184,770)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1184,771)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1185,771)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1185,772)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1186,772)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1187,773)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1188,774)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1189,775)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1190,775)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1190,776)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1191,776)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1191,777)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1192,777)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1193,778)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1194,779)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1195,779)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1195,780)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1196,780)(29.353,29.353){0}{\usebox{\plotpoint}}
\put(1197.69,781.00){\usebox{\plotpoint}}
\multiput(1198,781)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1198,782)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1199,782)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1199,783)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1200,783)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1201,784)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1202,785)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1203,786)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1204,786)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1204,787)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1205,787)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1205,788)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1206,788)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1207,789)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1208,790)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1209,791)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1210,791)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1210,792)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1211,792)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1212,793)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1213,794)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1214,795)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1215,795)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1215,796)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1216,796)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1216,797)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1217,797)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1218,798)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1219,799)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1220,800)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1221,800)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1221,801)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1222,801)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1223,802)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1224,802)(0.000,41.511){0}{\usebox{\plotpoint}}
\put(1224.82,803.00){\usebox{\plotpoint}}
\multiput(1225,803)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1226,804)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1227,805)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1228,806)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1229,806)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1229,807)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1230,807)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1230,808)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1231,808)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1232,809)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1233,810)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1234,811)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1235,811)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1235,812)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1236,812)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1236,813)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1237,813)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1238,814)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1239,815)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1240,815)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1240,816)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1241,816)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1241,817)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1242,817)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1243,818)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1244,819)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1245,820)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1246,820)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1246,821)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1247,821)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1247,822)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1248,822)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1249,823)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1250,824)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1251,825)(41.511,0.000){0}{\usebox{\plotpoint}}
\put(1252.00,825.53){\usebox{\plotpoint}}
\multiput(1252,826)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1253,826)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1254,826)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1254,827)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1255,827)(0.000,41.511){0}{\usebox{\plotpoint}}
\multiput(1255,828)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1256,828)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1257,829)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1258,830)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(1259,831)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(1260,831)(0.000,41.511){0}{\usebox{\plotpoint}}
\put(1260,832){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220.00,113.00){\usebox{\plotpoint}}
\multiput(221,113)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(221,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(222,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(223,114)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(224,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(225,115)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(225,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(226,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(227,116)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(227,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(228,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(229,117)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(230,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(231,118)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(232,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(233,119)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(234,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(235.78,120.78){\usebox{\plotpoint}}
\multiput(236,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(237,121)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(238,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(239,122)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(239,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(240,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(241,123)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(242,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(243,124)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(244,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(245,125)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(246,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(247,126)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(247,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(248,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(249,127)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(249,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(250,128)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(251.37,129.00){\usebox{\plotpoint}}
\multiput(252,129)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(253,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(254,130)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(255,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(256,131)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(256,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(257,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(258,132)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(259,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(260,133)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(261,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(262,134)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(263,135)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(264,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(265,136)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(266,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(267,137)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(267.22,138.00){\usebox{\plotpoint}}
\multiput(268,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(269,138)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(269,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(270,139)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(271,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(272,140)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(273,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(274,141)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(275,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(276,142)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(277,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(278,143)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(278,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(279,144)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(280,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(281,145)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(281,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.91,146.00){\usebox{\plotpoint}}
\multiput(283,146)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(283,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(284,147)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(285,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(286,148)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(287,149)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(288,149)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(288,150)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(289,150)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(290,151)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(291,151)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(292,152)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(293,153)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(294,153)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(295,154)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(296,154)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(297,155)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(298.00,155.77){\usebox{\plotpoint}}
\multiput(298,156)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(299,156)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(300,157)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(301,157)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(302,158)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(303,159)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(304,159)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(305,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(306,160)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(306,161)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(307,161)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(308,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(309,162)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(309,163)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(310,163)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(311,164)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(312,164)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(312,165)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(313.03,165.03){\usebox{\plotpoint}}
\multiput(314,166)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(315,166)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(316,167)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(317,167)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(317,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(318,168)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(319,169)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(320,169)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(320,170)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(321,170)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(322,171)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(323,171)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(323,172)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(324,172)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(325,173)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(326,174)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(327.92,174.92){\usebox{\plotpoint}}
\multiput(328,175)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(329,176)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(330,176)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(331,177)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(332,178)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(333,178)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(334,179)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(335,180)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(336,180)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(336,181)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(337,181)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(338,182)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(339,182)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(339,183)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(340,183)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(340,184)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(341,184)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(342,184)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(342.16,185.00){\usebox{\plotpoint}}
\multiput(343,185)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(343,186)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(344,186)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(345,187)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(346,187)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(347,188)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(348,189)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(349,190)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(350,190)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(351,191)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(352,192)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(353,192)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(353,193)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(354,193)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(355,194)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(356,194)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(356,195)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(357.00,195.02){\usebox{\plotpoint}}
\multiput(357,196)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(358,196)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(359,197)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(360,197)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(361,198)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(362,199)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(363,200)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(364,200)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(364,201)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(365,201)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(365,202)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(366,202)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(367,202)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(367,203)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(368,203)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(368,204)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(369,204)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(370.50,205.50){\usebox{\plotpoint}}
\multiput(371,206)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(372,207)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(373,207)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(374,208)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(375,208)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(375,209)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(376,209)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(376,210)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(377,210)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(378,211)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(379,212)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(380,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(381,213)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(381,214)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(382,214)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(383,215)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(384,215)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(384.56,216.00){\usebox{\plotpoint}}
\multiput(385,216)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(385,217)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(386,217)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(387,218)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(388,219)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(389,219)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(389,220)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(390,220)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(390,221)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(391,221)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(392,222)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(393,223)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(394,224)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(395,224)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(395,225)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(396,225)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(397,226)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(398.00,226.83){\usebox{\plotpoint}}
\multiput(398,227)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(399,227)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(399,228)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(400,228)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(401,229)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(402,230)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(403,231)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(404,231)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(404,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(405,232)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(406,233)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(407,234)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(408,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(409,235)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(409,236)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(410,236)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(410,237)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(411.78,237.78){\usebox{\plotpoint}}
\multiput(412,238)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(413,239)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(414,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(415,240)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(415,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(416,241)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(416,242)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(417,242)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(418,243)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(418,244)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(419,244)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(420,245)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(421,246)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(422,247)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(423,247)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(423,248)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(424,248)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(424.95,249.00){\usebox{\plotpoint}}
\multiput(425,249)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(426,250)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(427,251)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(428,252)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(429,252)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(429,253)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(430,253)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(430,254)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(431,254)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(432,255)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(432,256)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(433,256)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(434,257)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(435,258)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(436,259)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(437,259)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(437,260)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(438.00,260.81){\usebox{\plotpoint}}
\multiput(438,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(439,261)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(440,262)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(441,263)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(441,264)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(442,264)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(443,265)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(444,266)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(445,267)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(446,267)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(446,268)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(447,268)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(448,269)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(449,270)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(449,271)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(450,271)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(451.89,272.89){\usebox{\plotpoint}}
\multiput(452,273)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(453,274)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(454,274)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(454,275)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(455,276)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(456,277)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(457,277)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(457,278)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(458,278)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(458,279)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(459,279)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(460,280)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(460,281)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(461,281)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(461,282)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(462,282)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(463,283)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(464.78,284.78){\usebox{\plotpoint}}
\multiput(465,285)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(466,286)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(467,287)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(468,287)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(468,288)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(469,288)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(469,289)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(470,290)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(471,290)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(471,291)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(472,291)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(472,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(473,292)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(474,293)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(474,294)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(475,294)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(475,295)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(476,295)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(477.00,296.38){\usebox{\plotpoint}}
\multiput(477,297)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(478,297)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(479,298)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(480,299)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(481,300)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(482,301)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(483,302)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(484,303)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(485,304)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(486,305)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(487,306)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(488,306)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(488,307)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(489,308)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(490,309)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(491.00,309.58){\usebox{\plotpoint}}
\multiput(491,310)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(492,311)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(493,311)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(493,312)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(494,312)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(494,313)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(495,314)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(496,314)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(496,315)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(497,315)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(497,316)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(498,317)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(499,317)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(499,318)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(500,318)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(500,319)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(501,320)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(502,320)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(502.68,321.00){\usebox{\plotpoint}}
\multiput(503,321)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(503,322)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(504,323)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(505,323)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(505,324)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(506,325)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(507,325)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(507,326)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(508,326)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(508,327)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(509,328)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(510,328)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(510,329)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(511,329)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(511,330)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(512,331)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(513,331)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(513,332)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(514.26,333.26){\usebox{\plotpoint}}
\multiput(515,334)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(516,334)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(516,335)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(517,336)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(518,337)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(519,338)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(520,339)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(521,339)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(521,340)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(522,341)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(523,342)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(524,343)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(525,344)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(525,345)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(526,345)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(527.69,346.69){\usebox{\plotpoint}}
\multiput(528,347)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(528,348)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(529,348)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(530,349)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(530,350)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(531,350)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(531,351)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(532,352)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(533,352)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(533,353)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(534,353)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(534,354)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(535,355)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(536,355)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(536,356)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(537,357)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(538,357)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(538,358)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(539.17,359.17){\usebox{\plotpoint}}
\multiput(540,360)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(541,361)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(542,362)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(542,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(543,363)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(544,364)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(544,365)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(545,365)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(545,366)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(546,366)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(547,367)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(547,368)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(548,368)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(548,369)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(549,370)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(550,370)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(550,371)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(551.10,372.00){\usebox{\plotpoint}}
\multiput(552,372)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(552,373)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(553,374)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(554,375)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(555,376)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(556,377)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(556,378)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(557,378)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(558,379)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(558,380)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(559,380)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(559,381)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(560,382)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(561,382)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(561,383)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(562,384)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(562.96,385.00){\usebox{\plotpoint}}
\multiput(563,385)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(564,386)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(564,387)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(565,387)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(566,388)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(566,389)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(567,389)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(567,390)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(568,391)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(569,391)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(569,392)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(570,393)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(571,394)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(572,395)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(573,396)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(573,397)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(574,397)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(575.00,398.40){\usebox{\plotpoint}}
\multiput(575,399)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(576,400)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(577,401)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(578,402)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(579,403)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(580,404)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(581,405)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(581,406)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(582,407)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(583,407)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(583,408)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(584,409)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(585,410)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(586,411)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(587,412)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(587.42,413.42){\usebox{\plotpoint}}
\multiput(588,414)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(589,414)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(589,415)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(590,416)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(591,417)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(592,418)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(593,419)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(593,420)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(594,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(595,421)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(595,422)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(596,423)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(597,423)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(597,424)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(598,425)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(598,426)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(599.73,426.73){\usebox{\plotpoint}}
\multiput(600,427)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(600,428)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(601,429)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(602,430)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(603,431)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(604,432)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(604,433)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(605,434)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(606,434)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(606,435)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(607,436)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(608,437)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(609,438)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(609,439)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(610,439)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(611,440)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(611.46,441.46){\usebox{\plotpoint}}
\multiput(612,442)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(613,443)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(614,444)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(614,445)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(615,445)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(615,446)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(616,447)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(617,447)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(617,448)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(618,449)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(618,450)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(619,450)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(620,451)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(620,452)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(621,453)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(622,454)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(623.00,455.68){\usebox{\plotpoint}}
\multiput(623,456)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(624,456)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(625,457)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(625,458)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(626,459)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(627,460)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(628,461)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(628,462)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(629,462)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(629,463)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(630,464)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(631,465)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(632,466)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(632,467)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(633,468)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(634,468)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(634.79,469.79){\usebox{\plotpoint}}
\multiput(635,470)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(635,471)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(636,471)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(637,472)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(637,473)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(638,474)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(639,474)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(639,475)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(640,476)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(640,477)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(641,478)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(642,478)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(642,479)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(643,480)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(643,481)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(644,481)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(645,482)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(645.69,483.69){\usebox{\plotpoint}}
\multiput(646,484)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(647,485)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(648,486)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(648,487)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(649,488)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(650,489)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(651,490)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(651,491)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(652,491)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(653,492)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(653,493)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(654,494)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(654,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(655,495)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(656,496)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(656,497)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(657.42,498.42){\usebox{\plotpoint}}
\multiput(658,499)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(659,500)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(659,501)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(660,502)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(661,503)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(662,504)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(662,505)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(663,506)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(664,507)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(665,508)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(665,509)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(666,510)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(667,511)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(668,512)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(668,513)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(669.38,514.00){\usebox{\plotpoint}}
\multiput(670,514)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(670,515)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(671,516)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(671,517)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(672,518)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(673,518)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(673,519)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(674,520)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(674,521)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(675,522)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(676,522)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(676,523)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(677,524)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(677,525)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(678,526)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(679,526)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(679,527)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(680.00,528.23){\usebox{\plotpoint}}
\multiput(680,529)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(681,530)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(682,530)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(682,531)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(683,532)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(684,533)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(684,534)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(685,534)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(685,535)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(686,536)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(687,537)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(687,538)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(688,539)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(689,540)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(690,541)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(690,542)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(691.18,543.18){\usebox{\plotpoint}}
\multiput(692,544)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(693,545)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(693,546)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(694,547)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(694,548)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(695,548)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(696,549)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(696,550)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(697,551)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(698,552)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(698,553)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(699,553)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(699,554)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(700,555)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(701,556)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(701,557)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(702.20,558.20){\usebox{\plotpoint}}
\multiput(703,559)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(704,560)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(704,561)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(705,562)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(705,563)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(706,563)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(707,564)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(707,565)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(708,566)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(708,567)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(709,568)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(710,569)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(711,570)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(712,571)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(712,572)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(713.00,573.90){\usebox{\plotpoint}}
\multiput(713,574)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(714,574)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(715,575)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(715,576)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(716,577)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(716,578)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(717,579)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(718,580)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(719,581)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(719,582)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(720,583)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(721,584)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(721,585)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(722,586)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(723,587)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(724,588)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(724.36,589.36){\usebox{\plotpoint}}
\multiput(725,590)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(726,591)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(726,592)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(727,592)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(727,593)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(728,594)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(729,595)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(729,596)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(730,597)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(730,598)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(731,598)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(732,599)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(732,600)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(733,601)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(733,602)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(734,603)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(735.00,604.54){\usebox{\plotpoint}}
\multiput(735,605)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(736,605)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(736,606)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(737,607)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(738,608)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(738,609)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(739,610)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(739,611)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(740,612)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(741,612)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(741,613)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(742,614)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(743,615)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(743,616)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(744,617)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(744,618)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(745.98,619.00){\usebox{\plotpoint}}
\multiput(746,619)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(746,620)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(747,621)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(747,622)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(748,623)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(749,624)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(749,625)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(750,626)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(750,627)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(751,627)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(752,628)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(752,629)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(753,630)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(753,631)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(754,632)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(755,633)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(755,634)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(756.01,635.01){\usebox{\plotpoint}}
\multiput(757,636)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(758,637)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(758,638)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(759,639)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(760,640)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(760,641)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(761,642)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(761,643)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(762,644)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(763,645)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(764,646)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(764,647)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(765,648)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(766,649)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(766,650)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(767.00,651.21){\usebox{\plotpoint}}
\multiput(767,652)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(768,653)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(769,654)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(769,655)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(770,655)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(771,656)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(771,657)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(772,658)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(772,659)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(773,660)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(774,661)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(774,662)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(775,663)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(775,664)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(776,665)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(777.88,666.88){\usebox{\plotpoint}}
\multiput(778,667)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(778,668)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(779,669)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(780,670)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(780,671)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(781,672)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(781,673)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(782,674)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(783,675)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(783,676)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(784,677)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(785,678)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(786,679)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(786,680)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(787,681)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(788,682)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(788.31,683.31){\usebox{\plotpoint}}
\multiput(789,684)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(789,685)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(790,686)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(791,687)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(791,688)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(792,689)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(792,690)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(793,691)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(794,692)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(795,693)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(795,694)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(796,695)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(797,696)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(797,697)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(798,698)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(798.74,699.74){\usebox{\plotpoint}}
\multiput(799,700)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(800,701)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(800,702)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(801,703)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(802,704)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(802,705)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(803,706)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(803,707)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(804,708)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(805,709)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(805,710)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(806,710)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(806,711)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(807,712)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(808,713)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(808,714)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(809.00,715.66){\usebox{\plotpoint}}
\multiput(809,716)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(810,717)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(811,718)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(811,719)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(812,720)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(812,721)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(813,722)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(814,723)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(814,724)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(815,725)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(816,726)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(816,727)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(817,728)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(817,729)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(818,730)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(819,731)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(819.20,732.20){\usebox{\plotpoint}}
\multiput(820,733)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(820,734)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(821,735)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(822,735)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(822,736)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(823,737)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(823,738)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(824,739)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(825,740)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(825,741)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(826,742)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(826,743)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(827,744)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(828,745)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(828,746)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(829.92,747.92){\usebox{\plotpoint}}
\multiput(830,748)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(830,749)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(831,750)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(831,751)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(832,752)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(833,753)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(833,754)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(834,755)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(834,756)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(835,757)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(836,758)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(836,759)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(837,760)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(837,761)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(838,762)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(839,763)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(839.65,764.65){\usebox{\plotpoint}}
\multiput(840,765)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(840,766)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(841,767)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(842,768)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(842,769)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(843,770)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(844,771)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(844,772)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(845,773)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(845,774)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(846,775)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(847,776)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(847,777)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(848,778)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(848,779)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(849,780)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(850.00,781.12){\usebox{\plotpoint}}
\multiput(850,782)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(851,783)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(851,784)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(852,785)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(853,786)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(853,787)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(854,788)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(854,789)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(855,790)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(856,791)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(856,792)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(857,793)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(858,794)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(858,795)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(859,796)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(859.81,797.81){\usebox{\plotpoint}}
\multiput(860,798)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(861,799)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(861,800)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(862,801)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(862,802)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(863,803)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(864,804)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(864,805)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(865,806)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(865,807)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(866,808)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(867,809)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(867,810)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(868,811)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(868,812)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(869,813)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(870.00,814.34){\usebox{\plotpoint}}
\multiput(870,815)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(871,816)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(871,817)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(872,818)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(873,819)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(873,821)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(874,822)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(875,823)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(875,824)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(876,825)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(876,826)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(877,827)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(878,828)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(878,829)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(879,830)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(879.26,831.26){\usebox{\plotpoint}}
\put(880,832){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220,113){\usebox{\plotpoint}}
\put(220.0,113.0){\usebox{\plotpoint}}
\put(221.0,113.0){\usebox{\plotpoint}}
\put(223,113.67){\rule{0.241pt}{0.400pt}}
\multiput(223.00,113.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(221.0,114.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(224,115){\usebox{\plotpoint}}
\put(224.0,115.0){\usebox{\plotpoint}}
\put(225.0,115.0){\usebox{\plotpoint}}
\put(225.0,116.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(227.0,116.0){\usebox{\plotpoint}}
\put(229,116.67){\rule{0.241pt}{0.400pt}}
\multiput(229.00,116.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(227.0,117.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(230,118){\usebox{\plotpoint}}
\put(231,117.67){\rule{0.241pt}{0.400pt}}
\multiput(231.00,117.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(230.0,118.0){\usebox{\plotpoint}}
\put(232,119){\usebox{\plotpoint}}
\put(232.0,119.0){\usebox{\plotpoint}}
\put(233.0,119.0){\usebox{\plotpoint}}
\put(235,119.67){\rule{0.241pt}{0.400pt}}
\multiput(235.00,119.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(233.0,120.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(236,121){\usebox{\plotpoint}}
\put(237,120.67){\rule{0.241pt}{0.400pt}}
\multiput(237.00,120.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(236.0,121.0){\usebox{\plotpoint}}
\put(238,122){\usebox{\plotpoint}}
\put(238.0,122.0){\usebox{\plotpoint}}
\put(239.0,122.0){\usebox{\plotpoint}}
\put(239.0,123.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(241.0,123.0){\usebox{\plotpoint}}
\put(241.0,124.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(243.0,124.0){\usebox{\plotpoint}}
\put(244,124.67){\rule{0.241pt}{0.400pt}}
\multiput(244.00,124.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(243.0,125.0){\usebox{\plotpoint}}
\put(245.0,126.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(247.0,126.0){\usebox{\plotpoint}}
\put(247.0,127.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(249.0,127.0){\usebox{\plotpoint}}
\put(250,127.67){\rule{0.241pt}{0.400pt}}
\multiput(250.00,127.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(249.0,128.0){\usebox{\plotpoint}}
\put(252,128.67){\rule{0.241pt}{0.400pt}}
\multiput(252.00,128.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(251.0,129.0){\usebox{\plotpoint}}
\put(253,130){\usebox{\plotpoint}}
\put(254,129.67){\rule{0.241pt}{0.400pt}}
\multiput(254.00,129.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(253.0,130.0){\usebox{\plotpoint}}
\put(255,131){\usebox{\plotpoint}}
\put(255.0,131.0){\usebox{\plotpoint}}
\put(256.0,131.0){\usebox{\plotpoint}}
\put(257,131.67){\rule{0.241pt}{0.400pt}}
\multiput(257.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(256.0,132.0){\usebox{\plotpoint}}
\put(258,133){\usebox{\plotpoint}}
\put(259,132.67){\rule{0.241pt}{0.400pt}}
\multiput(259.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(258.0,133.0){\usebox{\plotpoint}}
\put(260,134){\usebox{\plotpoint}}
\put(260.0,134.0){\usebox{\plotpoint}}
\put(261.0,134.0){\usebox{\plotpoint}}
\put(261.0,135.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(263.0,135.0){\usebox{\plotpoint}}
\put(264,135.67){\rule{0.241pt}{0.400pt}}
\multiput(264.00,135.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(263.0,136.0){\usebox{\plotpoint}}
\put(266,136.67){\rule{0.241pt}{0.400pt}}
\multiput(266.00,136.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(265.0,137.0){\usebox{\plotpoint}}
\put(267,138){\usebox{\plotpoint}}
\put(268,137.67){\rule{0.241pt}{0.400pt}}
\multiput(268.00,137.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(267.0,138.0){\usebox{\plotpoint}}
\put(269,139){\usebox{\plotpoint}}
\put(269,138.67){\rule{0.241pt}{0.400pt}}
\multiput(269.00,138.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(270,140){\usebox{\plotpoint}}
\put(271,139.67){\rule{0.241pt}{0.400pt}}
\multiput(271.00,139.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(270.0,140.0){\usebox{\plotpoint}}
\put(272,141){\usebox{\plotpoint}}
\put(273,140.67){\rule{0.241pt}{0.400pt}}
\multiput(273.00,140.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(272.0,141.0){\usebox{\plotpoint}}
\put(274,142){\usebox{\plotpoint}}
\put(274.0,142.0){\usebox{\plotpoint}}
\put(275.0,142.0){\usebox{\plotpoint}}
\put(276,142.67){\rule{0.241pt}{0.400pt}}
\multiput(276.00,142.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(275.0,143.0){\usebox{\plotpoint}}
\put(277,144){\usebox{\plotpoint}}
\put(277.0,144.0){\usebox{\plotpoint}}
\put(278.0,144.0){\usebox{\plotpoint}}
\put(278.0,145.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(280.0,145.0){\usebox{\plotpoint}}
\put(280.0,146.0){\usebox{\plotpoint}}
\put(281.0,146.0){\usebox{\plotpoint}}
\put(281.0,147.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(283.0,147.0){\usebox{\plotpoint}}
\put(284,147.67){\rule{0.241pt}{0.400pt}}
\multiput(284.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(283.0,148.0){\usebox{\plotpoint}}
\put(285.0,149.0){\usebox{\plotpoint}}
\put(286.0,149.0){\usebox{\plotpoint}}
\put(286.0,150.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(288.0,150.0){\usebox{\plotpoint}}
\put(288.0,151.0){\usebox{\plotpoint}}
\put(289.0,151.0){\usebox{\plotpoint}}
\put(289.0,152.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(291.0,152.0){\usebox{\plotpoint}}
\put(291.0,153.0){\usebox{\plotpoint}}
\put(292.0,153.0){\usebox{\plotpoint}}
\put(292.0,154.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(294.0,154.0){\usebox{\plotpoint}}
\put(294.0,155.0){\usebox{\plotpoint}}
\put(295.0,155.0){\usebox{\plotpoint}}
\put(295.0,156.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(297.0,156.0){\usebox{\plotpoint}}
\put(297.0,157.0){\usebox{\plotpoint}}
\put(298.0,157.0){\usebox{\plotpoint}}
\put(298.0,158.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(300.0,158.0){\usebox{\plotpoint}}
\put(301,158.67){\rule{0.241pt}{0.400pt}}
\multiput(301.00,158.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(300.0,159.0){\usebox{\plotpoint}}
\put(302,160){\usebox{\plotpoint}}
\put(302.0,160.0){\usebox{\plotpoint}}
\put(303.0,160.0){\usebox{\plotpoint}}
\put(304,160.67){\rule{0.241pt}{0.400pt}}
\multiput(304.00,160.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(303.0,161.0){\usebox{\plotpoint}}
\put(305,162){\usebox{\plotpoint}}
\put(305.0,162.0){\usebox{\plotpoint}}
\put(306.0,162.0){\usebox{\plotpoint}}
\put(307,162.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,162.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(306.0,163.0){\usebox{\plotpoint}}
\put(308,164){\usebox{\plotpoint}}
\put(308,163.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,163.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(309,165){\usebox{\plotpoint}}
\put(310,164.67){\rule{0.241pt}{0.400pt}}
\multiput(310.00,164.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(309.0,165.0){\usebox{\plotpoint}}
\put(311,166){\usebox{\plotpoint}}
\put(311,165.67){\rule{0.241pt}{0.400pt}}
\multiput(311.00,165.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(312,167){\usebox{\plotpoint}}
\put(312,166.67){\rule{0.241pt}{0.400pt}}
\multiput(312.00,166.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(314,167.67){\rule{0.241pt}{0.400pt}}
\multiput(314.00,167.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(313.0,168.0){\usebox{\plotpoint}}
\put(315.0,169.0){\usebox{\plotpoint}}
\put(316.0,169.0){\usebox{\plotpoint}}
\put(316.0,170.0){\usebox{\plotpoint}}
\put(317.0,170.0){\usebox{\plotpoint}}
\put(317.0,171.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(319.0,171.0){\usebox{\plotpoint}}
\put(319.0,172.0){\usebox{\plotpoint}}
\put(320.0,172.0){\usebox{\plotpoint}}
\put(321,172.67){\rule{0.241pt}{0.400pt}}
\multiput(321.00,172.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(320.0,173.0){\usebox{\plotpoint}}
\put(322,174){\usebox{\plotpoint}}
\put(322.0,174.0){\usebox{\plotpoint}}
\put(323.0,174.0){\usebox{\plotpoint}}
\put(324,174.67){\rule{0.241pt}{0.400pt}}
\multiput(324.00,174.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(323.0,175.0){\usebox{\plotpoint}}
\put(325,176){\usebox{\plotpoint}}
\put(325,175.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,175.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326,177){\usebox{\plotpoint}}
\put(326,176.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,176.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328,177.67){\rule{0.241pt}{0.400pt}}
\multiput(328.00,177.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327.0,178.0){\usebox{\plotpoint}}
\put(329,179){\usebox{\plotpoint}}
\put(329,178.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,178.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(330.0,180.0){\usebox{\plotpoint}}
\put(331.0,180.0){\usebox{\plotpoint}}
\put(332,180.67){\rule{0.241pt}{0.400pt}}
\multiput(332.00,180.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331.0,181.0){\usebox{\plotpoint}}
\put(333,182){\usebox{\plotpoint}}
\put(333,181.67){\rule{0.241pt}{0.400pt}}
\multiput(333.00,181.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(334,183){\usebox{\plotpoint}}
\put(335,182.67){\rule{0.241pt}{0.400pt}}
\multiput(335.00,182.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(334.0,183.0){\usebox{\plotpoint}}
\put(336,184){\usebox{\plotpoint}}
\put(336,183.67){\rule{0.241pt}{0.400pt}}
\multiput(336.00,183.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(337,185){\usebox{\plotpoint}}
\put(337,184.67){\rule{0.241pt}{0.400pt}}
\multiput(337.00,184.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(338.0,186.0){\usebox{\plotpoint}}
\put(339.0,186.0){\usebox{\plotpoint}}
\put(339.0,187.0){\usebox{\plotpoint}}
\put(340.0,187.0){\usebox{\plotpoint}}
\put(341,187.67){\rule{0.241pt}{0.400pt}}
\multiput(341.00,187.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(340.0,188.0){\usebox{\plotpoint}}
\put(342,189){\usebox{\plotpoint}}
\put(342.0,189.0){\usebox{\plotpoint}}
\put(343.0,189.0){\usebox{\plotpoint}}
\put(344,189.67){\rule{0.241pt}{0.400pt}}
\multiput(344.00,189.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(343.0,190.0){\usebox{\plotpoint}}
\put(345,191){\usebox{\plotpoint}}
\put(345,190.67){\rule{0.241pt}{0.400pt}}
\multiput(345.00,190.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(346.0,192.0){\usebox{\plotpoint}}
\put(347.0,192.0){\usebox{\plotpoint}}
\put(347.0,193.0){\usebox{\plotpoint}}
\put(348.0,193.0){\usebox{\plotpoint}}
\put(349,193.67){\rule{0.241pt}{0.400pt}}
\multiput(349.00,193.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(348.0,194.0){\usebox{\plotpoint}}
\put(350,195){\usebox{\plotpoint}}
\put(350,194.67){\rule{0.241pt}{0.400pt}}
\multiput(350.00,194.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(351,196){\usebox{\plotpoint}}
\put(351,195.67){\rule{0.241pt}{0.400pt}}
\multiput(351.00,195.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(353,196.67){\rule{0.241pt}{0.400pt}}
\multiput(353.00,196.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(352.0,197.0){\usebox{\plotpoint}}
\put(354,198){\usebox{\plotpoint}}
\put(354,197.67){\rule{0.241pt}{0.400pt}}
\multiput(354.00,197.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(355.0,199.0){\usebox{\plotpoint}}
\put(356.0,199.0){\usebox{\plotpoint}}
\put(356.0,200.0){\usebox{\plotpoint}}
\put(357.0,200.0){\usebox{\plotpoint}}
\put(358,200.67){\rule{0.241pt}{0.400pt}}
\multiput(358.00,200.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(357.0,201.0){\usebox{\plotpoint}}
\put(359,202){\usebox{\plotpoint}}
\put(359,201.67){\rule{0.241pt}{0.400pt}}
\multiput(359.00,201.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(360.0,203.0){\usebox{\plotpoint}}
\put(361.0,203.0){\usebox{\plotpoint}}
\put(361.0,204.0){\usebox{\plotpoint}}
\put(362.0,204.0){\usebox{\plotpoint}}
\put(363,204.67){\rule{0.241pt}{0.400pt}}
\multiput(363.00,204.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(362.0,205.0){\usebox{\plotpoint}}
\put(364,206){\usebox{\plotpoint}}
\put(364,205.67){\rule{0.241pt}{0.400pt}}
\multiput(364.00,205.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(365,207){\usebox{\plotpoint}}
\put(365,206.67){\rule{0.241pt}{0.400pt}}
\multiput(365.00,206.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366.0,208.0){\usebox{\plotpoint}}
\put(367.0,208.0){\usebox{\plotpoint}}
\put(367.0,209.0){\usebox{\plotpoint}}
\put(368.0,209.0){\usebox{\plotpoint}}
\put(369,209.67){\rule{0.241pt}{0.400pt}}
\multiput(369.00,209.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368.0,210.0){\usebox{\plotpoint}}
\put(370,211){\usebox{\plotpoint}}
\put(370,210.67){\rule{0.241pt}{0.400pt}}
\multiput(370.00,210.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(371,212){\usebox{\plotpoint}}
\put(371,211.67){\rule{0.241pt}{0.400pt}}
\multiput(371.00,211.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(372.0,213.0){\usebox{\plotpoint}}
\put(373.0,213.0){\usebox{\plotpoint}}
\put(374,213.67){\rule{0.241pt}{0.400pt}}
\multiput(374.00,213.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(373.0,214.0){\usebox{\plotpoint}}
\put(375,215){\usebox{\plotpoint}}
\put(375,214.67){\rule{0.241pt}{0.400pt}}
\multiput(375.00,214.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376,216){\usebox{\plotpoint}}
\put(376,215.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,215.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377.0,217.0){\usebox{\plotpoint}}
\put(378.0,217.0){\usebox{\plotpoint}}
\put(378.0,218.0){\usebox{\plotpoint}}
\put(379.0,218.0){\usebox{\plotpoint}}
\put(380,218.67){\rule{0.241pt}{0.400pt}}
\multiput(380.00,218.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(379.0,219.0){\usebox{\plotpoint}}
\put(381,220){\usebox{\plotpoint}}
\put(381,219.67){\rule{0.241pt}{0.400pt}}
\multiput(381.00,219.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(382,221){\usebox{\plotpoint}}
\put(382,220.67){\rule{0.241pt}{0.400pt}}
\multiput(382.00,220.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(383.0,222.0){\usebox{\plotpoint}}
\put(384.0,222.0){\usebox{\plotpoint}}
\put(384.0,223.0){\usebox{\plotpoint}}
\put(385.0,223.0){\usebox{\plotpoint}}
\put(386,223.67){\rule{0.241pt}{0.400pt}}
\multiput(386.00,223.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(385.0,224.0){\usebox{\plotpoint}}
\put(387,225){\usebox{\plotpoint}}
\put(387,224.67){\rule{0.241pt}{0.400pt}}
\multiput(387.00,224.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(388.0,226.0){\usebox{\plotpoint}}
\put(389.0,226.0){\usebox{\plotpoint}}
\put(389.0,227.0){\usebox{\plotpoint}}
\put(390.0,227.0){\usebox{\plotpoint}}
\put(391,227.67){\rule{0.241pt}{0.400pt}}
\multiput(391.00,227.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(390.0,228.0){\usebox{\plotpoint}}
\put(392,229){\usebox{\plotpoint}}
\put(392,228.67){\rule{0.241pt}{0.400pt}}
\multiput(392.00,228.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(393,230){\usebox{\plotpoint}}
\put(393,229.67){\rule{0.241pt}{0.400pt}}
\multiput(393.00,229.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(394.0,231.0){\usebox{\plotpoint}}
\put(395.0,231.0){\usebox{\plotpoint}}
\put(395.0,232.0){\usebox{\plotpoint}}
\put(396.0,232.0){\usebox{\plotpoint}}
\put(397,232.67){\rule{0.241pt}{0.400pt}}
\multiput(397.00,232.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(396.0,233.0){\usebox{\plotpoint}}
\put(398,234){\usebox{\plotpoint}}
\put(398,233.67){\rule{0.241pt}{0.400pt}}
\multiput(398.00,233.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(399,235){\usebox{\plotpoint}}
\put(399,234.67){\rule{0.241pt}{0.400pt}}
\multiput(399.00,234.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(400.0,236.0){\usebox{\plotpoint}}
\put(401.0,236.0){\usebox{\plotpoint}}
\put(401.0,237.0){\usebox{\plotpoint}}
\put(402,237.67){\rule{0.241pt}{0.400pt}}
\multiput(402.00,237.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(402.0,237.0){\usebox{\plotpoint}}
\put(403.0,239.0){\usebox{\plotpoint}}
\put(404.0,239.0){\usebox{\plotpoint}}
\put(405,239.67){\rule{0.241pt}{0.400pt}}
\multiput(405.00,239.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404.0,240.0){\usebox{\plotpoint}}
\put(406,241){\usebox{\plotpoint}}
\put(406,240.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,240.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407,242){\usebox{\plotpoint}}
\put(407,241.67){\rule{0.241pt}{0.400pt}}
\multiput(407.00,241.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408.0,243.0){\usebox{\plotpoint}}
\put(409.0,243.0){\usebox{\plotpoint}}
\put(409.0,244.0){\usebox{\plotpoint}}
\put(410.0,244.0){\usebox{\plotpoint}}
\put(411,244.67){\rule{0.241pt}{0.400pt}}
\multiput(411.00,244.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410.0,245.0){\usebox{\plotpoint}}
\put(412,246){\usebox{\plotpoint}}
\put(412,245.67){\rule{0.241pt}{0.400pt}}
\multiput(412.00,245.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413,247){\usebox{\plotpoint}}
\put(413,246.67){\rule{0.241pt}{0.400pt}}
\multiput(413.00,246.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414.0,248.0){\usebox{\plotpoint}}
\put(415.0,248.0){\usebox{\plotpoint}}
\put(415.0,249.0){\usebox{\plotpoint}}
\put(416.0,249.0){\usebox{\plotpoint}}
\put(417,249.67){\rule{0.241pt}{0.400pt}}
\multiput(417.00,249.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416.0,250.0){\usebox{\plotpoint}}
\put(418.0,251.0){\usebox{\plotpoint}}
\put(419,251.67){\rule{0.241pt}{0.400pt}}
\multiput(419.00,251.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418.0,252.0){\usebox{\plotpoint}}
\put(420,253){\usebox{\plotpoint}}
\put(420,252.67){\rule{0.241pt}{0.400pt}}
\multiput(420.00,252.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(421,254){\usebox{\plotpoint}}
\put(421,253.67){\rule{0.241pt}{0.400pt}}
\multiput(421.00,253.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422.0,255.0){\usebox{\plotpoint}}
\put(423.0,255.0){\usebox{\plotpoint}}
\put(423.0,256.0){\usebox{\plotpoint}}
\put(424.0,256.0){\usebox{\plotpoint}}
\put(425,256.67){\rule{0.241pt}{0.400pt}}
\multiput(425.00,256.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424.0,257.0){\usebox{\plotpoint}}
\put(426,258){\usebox{\plotpoint}}
\put(426,257.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,257.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427,259){\usebox{\plotpoint}}
\put(427,258.67){\rule{0.241pt}{0.400pt}}
\multiput(427.00,258.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428.0,260.0){\usebox{\plotpoint}}
\put(429.0,260.0){\usebox{\plotpoint}}
\put(429.0,261.0){\usebox{\plotpoint}}
\put(430,261.67){\rule{0.241pt}{0.400pt}}
\multiput(430.00,261.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430.0,261.0){\usebox{\plotpoint}}
\put(431.0,263.0){\usebox{\plotpoint}}
\put(432.0,263.0){\usebox{\plotpoint}}
\put(433,263.67){\rule{0.241pt}{0.400pt}}
\multiput(433.00,263.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432.0,264.0){\usebox{\plotpoint}}
\put(434,265){\usebox{\plotpoint}}
\put(434,264.67){\rule{0.241pt}{0.400pt}}
\multiput(434.00,264.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435,266){\usebox{\plotpoint}}
\put(435,265.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,265.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,267.0){\usebox{\plotpoint}}
\put(437.0,267.0){\usebox{\plotpoint}}
\put(437.0,268.0){\usebox{\plotpoint}}
\put(438.0,268.0){\usebox{\plotpoint}}
\put(439,268.67){\rule{0.241pt}{0.400pt}}
\multiput(439.00,268.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438.0,269.0){\usebox{\plotpoint}}
\put(440,270){\usebox{\plotpoint}}
\put(440,269.67){\rule{0.241pt}{0.400pt}}
\multiput(440.00,269.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441,271){\usebox{\plotpoint}}
\put(441,270.67){\rule{0.241pt}{0.400pt}}
\multiput(441.00,270.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(442.0,272.0){\usebox{\plotpoint}}
\put(443,272.67){\rule{0.241pt}{0.400pt}}
\multiput(443.00,272.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443.0,272.0){\usebox{\plotpoint}}
\put(444,274){\usebox{\plotpoint}}
\put(444,273.67){\rule{0.241pt}{0.400pt}}
\multiput(444.00,273.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(445.0,275.0){\usebox{\plotpoint}}
\put(446.0,275.0){\usebox{\plotpoint}}
\put(447,275.67){\rule{0.241pt}{0.400pt}}
\multiput(447.00,275.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446.0,276.0){\usebox{\plotpoint}}
\put(448,277){\usebox{\plotpoint}}
\put(448,276.67){\rule{0.241pt}{0.400pt}}
\multiput(448.00,276.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(449,278){\usebox{\plotpoint}}
\put(449,277.67){\rule{0.241pt}{0.400pt}}
\multiput(449.00,277.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450.0,279.0){\usebox{\plotpoint}}
\put(451.0,279.0){\usebox{\plotpoint}}
\put(451.0,280.0){\usebox{\plotpoint}}
\put(452.0,280.0){\usebox{\plotpoint}}
\put(453,280.67){\rule{0.241pt}{0.400pt}}
\multiput(453.00,280.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(452.0,281.0){\usebox{\plotpoint}}
\put(454,282){\usebox{\plotpoint}}
\put(454,281.67){\rule{0.241pt}{0.400pt}}
\multiput(454.00,281.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455.0,283.0){\usebox{\plotpoint}}
\put(456,283.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,283.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455.0,284.0){\usebox{\plotpoint}}
\put(457,285){\usebox{\plotpoint}}
\put(457,284.67){\rule{0.241pt}{0.400pt}}
\multiput(457.00,284.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(458,286){\usebox{\plotpoint}}
\put(458,285.67){\rule{0.241pt}{0.400pt}}
\multiput(458.00,285.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459.0,287.0){\usebox{\plotpoint}}
\put(460.0,287.0){\usebox{\plotpoint}}
\put(460.0,288.0){\usebox{\plotpoint}}
\put(461.0,288.0){\usebox{\plotpoint}}
\put(462,288.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,288.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461.0,289.0){\usebox{\plotpoint}}
\put(463,290){\usebox{\plotpoint}}
\put(463,289.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,289.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464.0,291.0){\usebox{\plotpoint}}
\put(465.0,291.0){\usebox{\plotpoint}}
\put(465.0,292.0){\usebox{\plotpoint}}
\put(466.0,292.0){\usebox{\plotpoint}}
\put(467,292.67){\rule{0.241pt}{0.400pt}}
\multiput(467.00,292.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,293.0){\usebox{\plotpoint}}
\put(468.0,294.0){\usebox{\plotpoint}}
\put(468.0,295.0){\usebox{\plotpoint}}
\put(469.0,295.0){\usebox{\plotpoint}}
\put(470,295.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,295.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469.0,296.0){\usebox{\plotpoint}}
\put(471,297){\usebox{\plotpoint}}
\put(471,296.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,296.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472,298){\usebox{\plotpoint}}
\put(472,297.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,297.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473.0,299.0){\usebox{\plotpoint}}
\put(474.0,299.0){\usebox{\plotpoint}}
\put(474.0,300.0){\usebox{\plotpoint}}
\put(475.0,300.0){\usebox{\plotpoint}}
\put(476,300.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,300.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,301.0){\usebox{\plotpoint}}
\put(477,302){\usebox{\plotpoint}}
\put(477,301.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,301.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478.0,303.0){\usebox{\plotpoint}}
\put(479.0,303.0){\usebox{\plotpoint}}
\put(479.0,304.0){\usebox{\plotpoint}}
\put(480.0,304.0){\usebox{\plotpoint}}
\put(481,304.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,304.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480.0,305.0){\usebox{\plotpoint}}
\put(482,306){\usebox{\plotpoint}}
\put(482,305.67){\rule{0.241pt}{0.400pt}}
\multiput(482.00,305.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483,307){\usebox{\plotpoint}}
\put(483,306.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,306.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484,307.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,307.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485,309){\usebox{\plotpoint}}
\put(485,308.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,308.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486,310){\usebox{\plotpoint}}
\put(486,309.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,309.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487.0,311.0){\usebox{\plotpoint}}
\put(488.0,311.0){\usebox{\plotpoint}}
\put(488.0,312.0){\usebox{\plotpoint}}
\put(489.0,312.0){\usebox{\plotpoint}}
\put(490,312.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,312.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489.0,313.0){\usebox{\plotpoint}}
\put(491,314){\usebox{\plotpoint}}
\put(491,313.67){\rule{0.241pt}{0.400pt}}
\multiput(491.00,313.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492.0,315.0){\usebox{\plotpoint}}
\put(493.0,315.0){\usebox{\plotpoint}}
\put(493.0,316.0){\usebox{\plotpoint}}
\put(494.0,316.0){\usebox{\plotpoint}}
\put(495,316.67){\rule{0.241pt}{0.400pt}}
\multiput(495.00,316.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494.0,317.0){\usebox{\plotpoint}}
\put(496,318){\usebox{\plotpoint}}
\put(496,317.67){\rule{0.241pt}{0.400pt}}
\multiput(496.00,317.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497,319){\usebox{\plotpoint}}
\put(497,318.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,318.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498.0,320.0){\usebox{\plotpoint}}
\put(499.0,320.0){\usebox{\plotpoint}}
\put(499.0,321.0){\usebox{\plotpoint}}
\put(500.0,321.0){\usebox{\plotpoint}}
\put(501,321.67){\rule{0.241pt}{0.400pt}}
\multiput(501.00,321.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(500.0,322.0){\usebox{\plotpoint}}
\put(502,323){\usebox{\plotpoint}}
\put(502,322.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,322.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(503,324){\usebox{\plotpoint}}
\put(503,323.67){\rule{0.241pt}{0.400pt}}
\multiput(503.00,323.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(504.0,325.0){\usebox{\plotpoint}}
\put(505.0,325.0){\usebox{\plotpoint}}
\put(506,325.67){\rule{0.241pt}{0.400pt}}
\multiput(506.00,325.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(505.0,326.0){\usebox{\plotpoint}}
\put(507,327){\usebox{\plotpoint}}
\put(507,326.67){\rule{0.241pt}{0.400pt}}
\multiput(507.00,326.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508,328){\usebox{\plotpoint}}
\put(508,327.67){\rule{0.241pt}{0.400pt}}
\multiput(508.00,327.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(509.0,329.0){\usebox{\plotpoint}}
\put(510.0,329.0){\usebox{\plotpoint}}
\put(510.0,330.0){\usebox{\plotpoint}}
\put(511,330.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,330.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(511.0,330.0){\usebox{\plotpoint}}
\put(512.0,332.0){\usebox{\plotpoint}}
\put(513.0,332.0){\usebox{\plotpoint}}
\put(513.0,333.0){\usebox{\plotpoint}}
\put(514.0,333.0){\usebox{\plotpoint}}
\put(515,333.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,333.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(514.0,334.0){\usebox{\plotpoint}}
\put(516,335){\usebox{\plotpoint}}
\put(516,334.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,334.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(517,336){\usebox{\plotpoint}}
\put(517,335.67){\rule{0.241pt}{0.400pt}}
\multiput(517.00,335.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(518.0,337.0){\usebox{\plotpoint}}
\put(519.0,337.0){\usebox{\plotpoint}}
\put(520,337.67){\rule{0.241pt}{0.400pt}}
\multiput(520.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(519.0,338.0){\usebox{\plotpoint}}
\put(521,339){\usebox{\plotpoint}}
\put(521,338.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,338.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522,340){\usebox{\plotpoint}}
\put(522,339.67){\rule{0.241pt}{0.400pt}}
\multiput(522.00,339.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(523.0,341.0){\usebox{\plotpoint}}
\put(524.0,341.0){\usebox{\plotpoint}}
\put(524.0,342.0){\usebox{\plotpoint}}
\put(525.0,342.0){\usebox{\plotpoint}}
\put(525.0,343.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(527.0,343.0){\usebox{\plotpoint}}
\put(527.0,344.0){\usebox{\plotpoint}}
\put(528.0,344.0){\usebox{\plotpoint}}
\put(529,344.67){\rule{0.241pt}{0.400pt}}
\multiput(529.00,344.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528.0,345.0){\usebox{\plotpoint}}
\put(530,346){\usebox{\plotpoint}}
\put(530,345.67){\rule{0.241pt}{0.400pt}}
\multiput(530.00,345.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(531,347){\usebox{\plotpoint}}
\put(531,346.67){\rule{0.241pt}{0.400pt}}
\multiput(531.00,346.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532.0,348.0){\usebox{\plotpoint}}
\put(533.0,348.0){\usebox{\plotpoint}}
\put(533.0,349.0){\usebox{\plotpoint}}
\put(534.0,349.0){\usebox{\plotpoint}}
\put(535,349.67){\rule{0.241pt}{0.400pt}}
\multiput(535.00,349.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(534.0,350.0){\usebox{\plotpoint}}
\put(536,351){\usebox{\plotpoint}}
\put(536,350.67){\rule{0.241pt}{0.400pt}}
\multiput(536.00,350.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(537.0,352.0){\usebox{\plotpoint}}
\put(538.0,352.0){\usebox{\plotpoint}}
\put(538.0,353.0){\usebox{\plotpoint}}
\put(539.0,353.0){\usebox{\plotpoint}}
\put(540,353.67){\rule{0.241pt}{0.400pt}}
\multiput(540.00,353.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539.0,354.0){\usebox{\plotpoint}}
\put(541,355){\usebox{\plotpoint}}
\put(541,354.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,354.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(542,356){\usebox{\plotpoint}}
\put(542,355.67){\rule{0.241pt}{0.400pt}}
\multiput(542.00,355.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(543.0,357.0){\usebox{\plotpoint}}
\put(544.0,357.0){\usebox{\plotpoint}}
\put(544.0,358.0){\usebox{\plotpoint}}
\put(545.0,358.0){\usebox{\plotpoint}}
\put(546,358.67){\rule{0.241pt}{0.400pt}}
\multiput(546.00,358.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(545.0,359.0){\usebox{\plotpoint}}
\put(547,360){\usebox{\plotpoint}}
\put(547,359.67){\rule{0.241pt}{0.400pt}}
\multiput(547.00,359.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548,361){\usebox{\plotpoint}}
\put(548,360.67){\rule{0.241pt}{0.400pt}}
\multiput(548.00,360.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(549.0,362.0){\usebox{\plotpoint}}
\put(550.0,362.0){\usebox{\plotpoint}}
\put(550.0,363.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(552.0,363.0){\usebox{\plotpoint}}
\put(552.0,364.0){\usebox{\plotpoint}}
\put(553.0,364.0){\usebox{\plotpoint}}
\put(554,364.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,364.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(553.0,365.0){\usebox{\plotpoint}}
\put(555,366){\usebox{\plotpoint}}
\put(555,365.67){\rule{0.241pt}{0.400pt}}
\multiput(555.00,365.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556,367){\usebox{\plotpoint}}
\put(556,366.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,366.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(557.0,368.0){\usebox{\plotpoint}}
\put(558.0,368.0){\usebox{\plotpoint}}
\put(558.0,369.0){\usebox{\plotpoint}}
\put(559.0,369.0){\usebox{\plotpoint}}
\put(560,369.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,369.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(559.0,370.0){\usebox{\plotpoint}}
\put(561,371){\usebox{\plotpoint}}
\put(561,370.67){\rule{0.241pt}{0.400pt}}
\multiput(561.00,370.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(562,372){\usebox{\plotpoint}}
\put(562,371.67){\rule{0.241pt}{0.400pt}}
\multiput(562.00,371.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564,372.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,372.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(563.0,373.0){\usebox{\plotpoint}}
\put(565.0,374.0){\usebox{\plotpoint}}
\put(566.0,374.0){\usebox{\plotpoint}}
\put(566.0,375.0){\usebox{\plotpoint}}
\put(567.0,375.0){\usebox{\plotpoint}}
\put(568,375.67){\rule{0.241pt}{0.400pt}}
\multiput(568.00,375.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(567.0,376.0){\usebox{\plotpoint}}
\put(569,377){\usebox{\plotpoint}}
\put(569,376.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,376.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(570,378){\usebox{\plotpoint}}
\put(570,377.67){\rule{0.241pt}{0.400pt}}
\multiput(570.00,377.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(571.0,379.0){\usebox{\plotpoint}}
\put(572.0,379.0){\usebox{\plotpoint}}
\put(573,379.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,379.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(572.0,380.0){\usebox{\plotpoint}}
\put(574.0,381.0){\usebox{\plotpoint}}
\put(575.0,381.0){\usebox{\plotpoint}}
\put(575.0,382.0){\usebox{\plotpoint}}
\put(576.0,382.0){\usebox{\plotpoint}}
\put(577,382.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,382.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(576.0,383.0){\usebox{\plotpoint}}
\put(578,384){\usebox{\plotpoint}}
\put(578,383.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,383.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579.0,385.0){\usebox{\plotpoint}}
\put(580.0,385.0){\usebox{\plotpoint}}
\put(581,385.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,385.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(580.0,386.0){\usebox{\plotpoint}}
\put(582.0,387.0){\usebox{\plotpoint}}
\put(583.0,387.0){\usebox{\plotpoint}}
\put(583.0,388.0){\usebox{\plotpoint}}
\put(584.0,388.0){\usebox{\plotpoint}}
\put(585,388.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,388.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(584.0,389.0){\usebox{\plotpoint}}
\put(586,390){\usebox{\plotpoint}}
\put(586,389.67){\rule{0.241pt}{0.400pt}}
\multiput(586.00,389.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(587,391){\usebox{\plotpoint}}
\put(587,390.67){\rule{0.241pt}{0.400pt}}
\multiput(587.00,390.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(589,391.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,391.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(588.0,392.0){\usebox{\plotpoint}}
\put(590,393){\usebox{\plotpoint}}
\put(590,392.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,392.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591.0,394.0){\usebox{\plotpoint}}
\put(592.0,394.0){\usebox{\plotpoint}}
\put(592.0,395.0){\usebox{\plotpoint}}
\put(593.0,395.0){\usebox{\plotpoint}}
\put(593.0,396.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(595.0,396.0){\usebox{\plotpoint}}
\put(596,396.67){\rule{0.241pt}{0.400pt}}
\multiput(596.00,396.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(595.0,397.0){\usebox{\plotpoint}}
\put(597,398){\usebox{\plotpoint}}
\put(597,397.67){\rule{0.241pt}{0.400pt}}
\multiput(597.00,397.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(598,399){\usebox{\plotpoint}}
\put(598,398.67){\rule{0.241pt}{0.400pt}}
\multiput(598.00,398.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(599.0,400.0){\usebox{\plotpoint}}
\put(600.0,400.0){\usebox{\plotpoint}}
\put(601,400.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,400.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(600.0,401.0){\usebox{\plotpoint}}
\put(602.0,402.0){\usebox{\plotpoint}}
\put(603.0,402.0){\usebox{\plotpoint}}
\put(603.0,403.0){\usebox{\plotpoint}}
\put(604.0,403.0){\usebox{\plotpoint}}
\put(605,403.67){\rule{0.241pt}{0.400pt}}
\multiput(605.00,403.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(604.0,404.0){\usebox{\plotpoint}}
\put(606,405){\usebox{\plotpoint}}
\put(606.0,405.0){\usebox{\plotpoint}}
\put(607.0,405.0){\usebox{\plotpoint}}
\put(608,405.67){\rule{0.241pt}{0.400pt}}
\multiput(608.00,405.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(607.0,406.0){\usebox{\plotpoint}}
\put(609,407){\usebox{\plotpoint}}
\put(609,406.67){\rule{0.241pt}{0.400pt}}
\multiput(609.00,406.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(611,407.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,407.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(610.0,408.0){\usebox{\plotpoint}}
\put(612,409){\usebox{\plotpoint}}
\put(612,408.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,408.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(613.0,410.0){\usebox{\plotpoint}}
\put(614.0,410.0){\usebox{\plotpoint}}
\put(614.0,411.0){\usebox{\plotpoint}}
\put(615.0,411.0){\usebox{\plotpoint}}
\put(615.0,412.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(617.0,412.0){\usebox{\plotpoint}}
\put(617.0,413.0){\usebox{\plotpoint}}
\put(618.0,413.0){\usebox{\plotpoint}}
\put(619,413.67){\rule{0.241pt}{0.400pt}}
\multiput(619.00,413.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(618.0,414.0){\usebox{\plotpoint}}
\put(620,415){\usebox{\plotpoint}}
\put(620.0,415.0){\usebox{\plotpoint}}
\put(621.0,415.0){\usebox{\plotpoint}}
\put(622,415.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,415.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(621.0,416.0){\usebox{\plotpoint}}
\put(623,417){\usebox{\plotpoint}}
\put(623,416.67){\rule{0.241pt}{0.400pt}}
\multiput(623.00,416.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(625,417.67){\rule{0.241pt}{0.400pt}}
\multiput(625.00,417.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(624.0,418.0){\usebox{\plotpoint}}
\put(626,419){\usebox{\plotpoint}}
\put(626,418.67){\rule{0.241pt}{0.400pt}}
\multiput(626.00,418.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(627.0,420.0){\usebox{\plotpoint}}
\put(628.0,420.0){\usebox{\plotpoint}}
\put(629,420.67){\rule{0.241pt}{0.400pt}}
\multiput(629.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(628.0,421.0){\usebox{\plotpoint}}
\put(630.0,422.0){\usebox{\plotpoint}}
\put(631.0,422.0){\usebox{\plotpoint}}
\put(631.0,423.0){\usebox{\plotpoint}}
\put(632.0,423.0){\usebox{\plotpoint}}
\put(632.0,424.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(634.0,424.0){\usebox{\plotpoint}}
\put(634.0,425.0){\usebox{\plotpoint}}
\put(635.0,425.0){\usebox{\plotpoint}}
\put(636,425.67){\rule{0.241pt}{0.400pt}}
\multiput(636.00,425.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(635.0,426.0){\usebox{\plotpoint}}
\put(637,427){\usebox{\plotpoint}}
\put(638,426.67){\rule{0.241pt}{0.400pt}}
\multiput(638.00,426.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(637.0,427.0){\usebox{\plotpoint}}
\put(639,428){\usebox{\plotpoint}}
\put(639,427.67){\rule{0.241pt}{0.400pt}}
\multiput(639.00,427.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(640,429){\usebox{\plotpoint}}
\put(640,428.67){\rule{0.241pt}{0.400pt}}
\multiput(640.00,428.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(642,429.67){\rule{0.241pt}{0.400pt}}
\multiput(642.00,429.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(641.0,430.0){\usebox{\plotpoint}}
\put(643,431){\usebox{\plotpoint}}
\put(643,430.67){\rule{0.241pt}{0.400pt}}
\multiput(643.00,430.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(645,431.67){\rule{0.241pt}{0.400pt}}
\multiput(645.00,431.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(644.0,432.0){\usebox{\plotpoint}}
\put(646,433){\usebox{\plotpoint}}
\put(646,432.67){\rule{0.241pt}{0.400pt}}
\multiput(646.00,432.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(647.0,434.0){\usebox{\plotpoint}}
\put(648.0,434.0){\usebox{\plotpoint}}
\put(649,434.67){\rule{0.241pt}{0.400pt}}
\multiput(649.00,434.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(648.0,435.0){\usebox{\plotpoint}}
\put(650.0,436.0){\usebox{\plotpoint}}
\put(651.0,436.0){\usebox{\plotpoint}}
\put(651.0,437.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(653.0,437.0){\usebox{\plotpoint}}
\put(653.0,438.0){\usebox{\plotpoint}}
\put(654.0,438.0){\usebox{\plotpoint}}
\put(655,438.67){\rule{0.241pt}{0.400pt}}
\multiput(655.00,438.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(654.0,439.0){\usebox{\plotpoint}}
\put(656,440){\usebox{\plotpoint}}
\put(656.0,440.0){\usebox{\plotpoint}}
\put(657.0,440.0){\usebox{\plotpoint}}
\put(658,440.67){\rule{0.241pt}{0.400pt}}
\multiput(658.00,440.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(657.0,441.0){\usebox{\plotpoint}}
\put(659,442){\usebox{\plotpoint}}
\put(659.0,442.0){\usebox{\plotpoint}}
\put(660.0,442.0){\usebox{\plotpoint}}
\put(661,442.67){\rule{0.241pt}{0.400pt}}
\multiput(661.00,442.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(660.0,443.0){\usebox{\plotpoint}}
\put(662,444){\usebox{\plotpoint}}
\put(662.0,444.0){\usebox{\plotpoint}}
\put(663.0,444.0){\usebox{\plotpoint}}
\put(664,444.67){\rule{0.241pt}{0.400pt}}
\multiput(664.00,444.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(663.0,445.0){\usebox{\plotpoint}}
\put(665,446){\usebox{\plotpoint}}
\put(665.0,446.0){\usebox{\plotpoint}}
\put(666.0,446.0){\usebox{\plotpoint}}
\put(667,446.67){\rule{0.241pt}{0.400pt}}
\multiput(667.00,446.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(666.0,447.0){\usebox{\plotpoint}}
\put(668,448){\usebox{\plotpoint}}
\put(669,447.67){\rule{0.241pt}{0.400pt}}
\multiput(669.00,447.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(668.0,448.0){\usebox{\plotpoint}}
\put(670,449){\usebox{\plotpoint}}
\put(670,448.67){\rule{0.241pt}{0.400pt}}
\multiput(670.00,448.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(671,450){\usebox{\plotpoint}}
\put(672,449.67){\rule{0.241pt}{0.400pt}}
\multiput(672.00,449.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(671.0,450.0){\usebox{\plotpoint}}
\put(673,451){\usebox{\plotpoint}}
\put(673,450.67){\rule{0.241pt}{0.400pt}}
\multiput(673.00,450.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(674,452){\usebox{\plotpoint}}
\put(675,451.67){\rule{0.241pt}{0.400pt}}
\multiput(675.00,451.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(674.0,452.0){\usebox{\plotpoint}}
\put(676,453){\usebox{\plotpoint}}
\put(676,452.67){\rule{0.241pt}{0.400pt}}
\multiput(676.00,452.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(677,454){\usebox{\plotpoint}}
\put(678,453.67){\rule{0.241pt}{0.400pt}}
\multiput(678.00,453.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(677.0,454.0){\usebox{\plotpoint}}
\put(679,455){\usebox{\plotpoint}}
\put(679,454.67){\rule{0.241pt}{0.400pt}}
\multiput(679.00,454.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(680,456){\usebox{\plotpoint}}
\put(681,455.67){\rule{0.241pt}{0.400pt}}
\multiput(681.00,455.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(680.0,456.0){\usebox{\plotpoint}}
\put(682,457){\usebox{\plotpoint}}
\put(682,456.67){\rule{0.241pt}{0.400pt}}
\multiput(682.00,456.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(684,457.67){\rule{0.241pt}{0.400pt}}
\multiput(684.00,457.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(683.0,458.0){\usebox{\plotpoint}}
\put(685,459){\usebox{\plotpoint}}
\put(685,458.67){\rule{0.241pt}{0.400pt}}
\multiput(685.00,458.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(687,459.67){\rule{0.241pt}{0.400pt}}
\multiput(687.00,459.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(686.0,460.0){\usebox{\plotpoint}}
\put(688,461){\usebox{\plotpoint}}
\put(688,460.67){\rule{0.241pt}{0.400pt}}
\multiput(688.00,460.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(690,461.67){\rule{0.241pt}{0.400pt}}
\multiput(690.00,461.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(689.0,462.0){\usebox{\plotpoint}}
\put(691,463){\usebox{\plotpoint}}
\put(691,462.67){\rule{0.241pt}{0.400pt}}
\multiput(691.00,462.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(693,463.67){\rule{0.241pt}{0.400pt}}
\multiput(693.00,463.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(692.0,464.0){\usebox{\plotpoint}}
\put(694,465){\usebox{\plotpoint}}
\put(694,464.67){\rule{0.241pt}{0.400pt}}
\multiput(694.00,464.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(696,465.67){\rule{0.241pt}{0.400pt}}
\multiput(696.00,465.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(695.0,466.0){\usebox{\plotpoint}}
\put(698,466.67){\rule{0.241pt}{0.400pt}}
\multiput(698.00,466.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(697.0,467.0){\usebox{\plotpoint}}
\put(699,468){\usebox{\plotpoint}}
\put(699,467.67){\rule{0.241pt}{0.400pt}}
\multiput(699.00,467.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(701,468.67){\rule{0.241pt}{0.400pt}}
\multiput(701.00,468.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(700.0,469.0){\usebox{\plotpoint}}
\put(702,470){\usebox{\plotpoint}}
\put(702,469.67){\rule{0.241pt}{0.400pt}}
\multiput(702.00,469.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(704,470.67){\rule{0.241pt}{0.400pt}}
\multiput(704.00,470.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(703.0,471.0){\usebox{\plotpoint}}
\put(705,472){\usebox{\plotpoint}}
\put(706,471.67){\rule{0.241pt}{0.400pt}}
\multiput(706.00,471.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(705.0,472.0){\usebox{\plotpoint}}
\put(707,473){\usebox{\plotpoint}}
\put(707,472.67){\rule{0.241pt}{0.400pt}}
\multiput(707.00,472.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(708,474){\usebox{\plotpoint}}
\put(709,473.67){\rule{0.241pt}{0.400pt}}
\multiput(709.00,473.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(708.0,474.0){\usebox{\plotpoint}}
\put(710,475){\usebox{\plotpoint}}
\put(710,474.67){\rule{0.241pt}{0.400pt}}
\multiput(710.00,474.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(712,475.67){\rule{0.241pt}{0.400pt}}
\multiput(712.00,475.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(711.0,476.0){\usebox{\plotpoint}}
\put(713,477){\usebox{\plotpoint}}
\put(714,476.67){\rule{0.241pt}{0.400pt}}
\multiput(714.00,476.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(713.0,477.0){\usebox{\plotpoint}}
\put(715,478){\usebox{\plotpoint}}
\put(715,477.67){\rule{0.241pt}{0.400pt}}
\multiput(715.00,477.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(716,479){\usebox{\plotpoint}}
\put(717,478.67){\rule{0.241pt}{0.400pt}}
\multiput(717.00,478.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(716.0,479.0){\usebox{\plotpoint}}
\put(718,480){\usebox{\plotpoint}}
\put(718.0,480.0){\usebox{\plotpoint}}
\put(719.0,480.0){\usebox{\plotpoint}}
\put(720,480.67){\rule{0.241pt}{0.400pt}}
\multiput(720.00,480.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(719.0,481.0){\usebox{\plotpoint}}
\put(721,482){\usebox{\plotpoint}}
\put(721.0,482.0){\usebox{\plotpoint}}
\put(722.0,482.0){\usebox{\plotpoint}}
\put(722.0,483.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(724.0,483.0){\usebox{\plotpoint}}
\put(725,483.67){\rule{0.241pt}{0.400pt}}
\multiput(725.00,483.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(724.0,484.0){\usebox{\plotpoint}}
\put(726,485){\usebox{\plotpoint}}
\put(726.0,485.0){\usebox{\plotpoint}}
\put(727.0,485.0){\usebox{\plotpoint}}
\put(727.0,486.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(729.0,486.0){\usebox{\plotpoint}}
\put(729.0,487.0){\usebox{\plotpoint}}
\put(730.0,487.0){\usebox{\plotpoint}}
\put(730.0,488.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(732.0,488.0){\usebox{\plotpoint}}
\put(733,488.67){\rule{0.241pt}{0.400pt}}
\multiput(733.00,488.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(732.0,489.0){\usebox{\plotpoint}}
\put(734.0,490.0){\usebox{\plotpoint}}
\put(735.0,490.0){\usebox{\plotpoint}}
\put(736,490.67){\rule{0.241pt}{0.400pt}}
\multiput(736.00,490.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(735.0,491.0){\usebox{\plotpoint}}
\put(738,491.67){\rule{0.241pt}{0.400pt}}
\multiput(738.00,491.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(737.0,492.0){\usebox{\plotpoint}}
\put(739,493){\usebox{\plotpoint}}
\put(739,492.67){\rule{0.241pt}{0.400pt}}
\multiput(739.00,492.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(741,493.67){\rule{0.241pt}{0.400pt}}
\multiput(741.00,493.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(740.0,494.0){\usebox{\plotpoint}}
\put(743,494.67){\rule{0.241pt}{0.400pt}}
\multiput(743.00,494.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(742.0,495.0){\usebox{\plotpoint}}
\put(744,496){\usebox{\plotpoint}}
\put(745,495.67){\rule{0.241pt}{0.400pt}}
\multiput(745.00,495.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(744.0,496.0){\usebox{\plotpoint}}
\put(746,497){\usebox{\plotpoint}}
\put(746,496.67){\rule{0.241pt}{0.400pt}}
\multiput(746.00,496.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(747,498){\usebox{\plotpoint}}
\put(748,497.67){\rule{0.241pt}{0.400pt}}
\multiput(748.00,497.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(747.0,498.0){\usebox{\plotpoint}}
\put(749,499){\usebox{\plotpoint}}
\put(749.0,499.0){\usebox{\plotpoint}}
\put(750.0,499.0){\usebox{\plotpoint}}
\put(750.0,500.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(752.0,500.0){\usebox{\plotpoint}}
\put(752.0,501.0){\usebox{\plotpoint}}
\put(753.0,501.0){\usebox{\plotpoint}}
\put(753.0,502.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(755.0,502.0){\usebox{\plotpoint}}
\put(755.0,503.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(757.0,503.0){\usebox{\plotpoint}}
\put(758,503.67){\rule{0.241pt}{0.400pt}}
\multiput(758.00,503.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(757.0,504.0){\usebox{\plotpoint}}
\put(759.0,505.0){\usebox{\plotpoint}}
\put(760.0,505.0){\usebox{\plotpoint}}
\put(761,505.67){\rule{0.241pt}{0.400pt}}
\multiput(761.00,505.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(760.0,506.0){\usebox{\plotpoint}}
\put(763,506.67){\rule{0.241pt}{0.400pt}}
\multiput(763.00,506.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(762.0,507.0){\usebox{\plotpoint}}
\put(764,508){\usebox{\plotpoint}}
\put(765,507.67){\rule{0.241pt}{0.400pt}}
\multiput(765.00,507.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(764.0,508.0){\usebox{\plotpoint}}
\put(766,509){\usebox{\plotpoint}}
\put(766.0,509.0){\usebox{\plotpoint}}
\put(767.0,509.0){\usebox{\plotpoint}}
\put(768,509.67){\rule{0.241pt}{0.400pt}}
\multiput(768.00,509.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(767.0,510.0){\usebox{\plotpoint}}
\put(769,511){\usebox{\plotpoint}}
\put(770,510.67){\rule{0.241pt}{0.400pt}}
\multiput(770.00,510.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(769.0,511.0){\usebox{\plotpoint}}
\put(771,512){\usebox{\plotpoint}}
\put(771.0,512.0){\usebox{\plotpoint}}
\put(772.0,512.0){\usebox{\plotpoint}}
\put(772.0,513.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(774.0,513.0){\usebox{\plotpoint}}
\put(775,513.67){\rule{0.241pt}{0.400pt}}
\multiput(775.00,513.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(774.0,514.0){\usebox{\plotpoint}}
\put(776.0,515.0){\usebox{\plotpoint}}
\put(777.0,515.0){\usebox{\plotpoint}}
\put(778,515.67){\rule{0.241pt}{0.400pt}}
\multiput(778.00,515.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(777.0,516.0){\usebox{\plotpoint}}
\put(780,516.67){\rule{0.241pt}{0.400pt}}
\multiput(780.00,516.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(779.0,517.0){\usebox{\plotpoint}}
\put(781,518){\usebox{\plotpoint}}
\put(782,517.67){\rule{0.241pt}{0.400pt}}
\multiput(782.00,517.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(781.0,518.0){\usebox{\plotpoint}}
\put(783,519){\usebox{\plotpoint}}
\put(784,518.67){\rule{0.241pt}{0.400pt}}
\multiput(784.00,518.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(783.0,519.0){\usebox{\plotpoint}}
\put(785,520){\usebox{\plotpoint}}
\put(785.0,520.0){\usebox{\plotpoint}}
\put(786.0,520.0){\usebox{\plotpoint}}
\put(787,520.67){\rule{0.241pt}{0.400pt}}
\multiput(787.00,520.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(786.0,521.0){\usebox{\plotpoint}}
\put(788,522){\usebox{\plotpoint}}
\put(788.0,522.0){\usebox{\plotpoint}}
\put(789.0,522.0){\usebox{\plotpoint}}
\put(789.0,523.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(791.0,523.0){\usebox{\plotpoint}}
\put(792,523.67){\rule{0.241pt}{0.400pt}}
\multiput(792.00,523.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(791.0,524.0){\usebox{\plotpoint}}
\put(794,524.67){\rule{0.241pt}{0.400pt}}
\multiput(794.00,524.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(793.0,525.0){\usebox{\plotpoint}}
\put(795,526){\usebox{\plotpoint}}
\put(796,525.67){\rule{0.241pt}{0.400pt}}
\multiput(796.00,525.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(795.0,526.0){\usebox{\plotpoint}}
\put(797,527){\usebox{\plotpoint}}
\put(797.0,527.0){\usebox{\plotpoint}}
\put(798.0,527.0){\usebox{\plotpoint}}
\put(798.0,528.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(800.0,528.0){\usebox{\plotpoint}}
\put(801,528.67){\rule{0.241pt}{0.400pt}}
\multiput(801.00,528.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(800.0,529.0){\usebox{\plotpoint}}
\put(802,530){\usebox{\plotpoint}}
\put(802.0,530.0){\usebox{\plotpoint}}
\put(803.0,530.0){\usebox{\plotpoint}}
\put(803.0,531.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(805.0,531.0){\usebox{\plotpoint}}
\put(806,531.67){\rule{0.241pt}{0.400pt}}
\multiput(806.00,531.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(805.0,532.0){\usebox{\plotpoint}}
\put(808,532.67){\rule{0.241pt}{0.400pt}}
\multiput(808.00,532.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(807.0,533.0){\usebox{\plotpoint}}
\put(809,534){\usebox{\plotpoint}}
\put(810,533.67){\rule{0.241pt}{0.400pt}}
\multiput(810.00,533.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(809.0,534.0){\usebox{\plotpoint}}
\put(811,535){\usebox{\plotpoint}}
\put(811.0,535.0){\usebox{\plotpoint}}
\put(812.0,535.0){\usebox{\plotpoint}}
\put(812.0,536.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(814.0,536.0){\usebox{\plotpoint}}
\put(814.0,537.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(816.0,537.0){\usebox{\plotpoint}}
\put(817,537.67){\rule{0.241pt}{0.400pt}}
\multiput(817.00,537.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(816.0,538.0){\usebox{\plotpoint}}
\put(819,538.67){\rule{0.241pt}{0.400pt}}
\multiput(819.00,538.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(818.0,539.0){\usebox{\plotpoint}}
\put(820,540){\usebox{\plotpoint}}
\put(820,539.67){\rule{0.241pt}{0.400pt}}
\multiput(820.00,539.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(822,540.67){\rule{0.241pt}{0.400pt}}
\multiput(822.00,540.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(821.0,541.0){\usebox{\plotpoint}}
\put(823,542){\usebox{\plotpoint}}
\put(824,541.67){\rule{0.241pt}{0.400pt}}
\multiput(824.00,541.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(823.0,542.0){\usebox{\plotpoint}}
\put(825,543){\usebox{\plotpoint}}
\put(825.0,543.0){\usebox{\plotpoint}}
\put(826.0,543.0){\usebox{\plotpoint}}
\put(826.0,544.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(828.0,544.0){\usebox{\plotpoint}}
\put(828.0,545.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(830.0,545.0){\usebox{\plotpoint}}
\put(831,545.67){\rule{0.241pt}{0.400pt}}
\multiput(831.00,545.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(830.0,546.0){\usebox{\plotpoint}}
\put(833,546.67){\rule{0.241pt}{0.400pt}}
\multiput(833.00,546.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(832.0,547.0){\usebox{\plotpoint}}
\put(834,548){\usebox{\plotpoint}}
\put(835,547.67){\rule{0.241pt}{0.400pt}}
\multiput(835.00,547.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(834.0,548.0){\usebox{\plotpoint}}
\put(836,549){\usebox{\plotpoint}}
\put(836.0,549.0){\usebox{\plotpoint}}
\put(837.0,549.0){\usebox{\plotpoint}}
\put(837.0,550.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(839.0,550.0){\usebox{\plotpoint}}
\put(840,550.67){\rule{0.241pt}{0.400pt}}
\multiput(840.00,550.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(839.0,551.0){\usebox{\plotpoint}}
\put(842,551.67){\rule{0.241pt}{0.400pt}}
\multiput(842.00,551.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(841.0,552.0){\usebox{\plotpoint}}
\put(844,552.67){\rule{0.241pt}{0.400pt}}
\multiput(844.00,552.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(843.0,553.0){\usebox{\plotpoint}}
\put(845,554){\usebox{\plotpoint}}
\put(846,553.67){\rule{0.241pt}{0.400pt}}
\multiput(846.00,553.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(845.0,554.0){\usebox{\plotpoint}}
\put(847,555){\usebox{\plotpoint}}
\put(847.0,555.0){\usebox{\plotpoint}}
\put(848.0,555.0){\usebox{\plotpoint}}
\put(848.0,556.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(850.0,556.0){\usebox{\plotpoint}}
\put(851,556.67){\rule{0.241pt}{0.400pt}}
\multiput(851.00,556.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(850.0,557.0){\usebox{\plotpoint}}
\put(853,557.67){\rule{0.241pt}{0.400pt}}
\multiput(853.00,557.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(852.0,558.0){\usebox{\plotpoint}}
\put(854,559){\usebox{\plotpoint}}
\put(855,558.67){\rule{0.241pt}{0.400pt}}
\multiput(855.00,558.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(854.0,559.0){\usebox{\plotpoint}}
\put(856,560){\usebox{\plotpoint}}
\put(857,559.67){\rule{0.241pt}{0.400pt}}
\multiput(857.00,559.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(856.0,560.0){\usebox{\plotpoint}}
\put(858,561){\usebox{\plotpoint}}
\put(858.0,561.0){\usebox{\plotpoint}}
\put(859.0,561.0){\usebox{\plotpoint}}
\put(859.0,562.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(861.0,562.0){\usebox{\plotpoint}}
\put(862,562.67){\rule{0.241pt}{0.400pt}}
\multiput(862.00,562.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(861.0,563.0){\usebox{\plotpoint}}
\put(864,563.67){\rule{0.241pt}{0.400pt}}
\multiput(864.00,563.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(863.0,564.0){\usebox{\plotpoint}}
\put(865,565){\usebox{\plotpoint}}
\put(866,564.67){\rule{0.241pt}{0.400pt}}
\multiput(866.00,564.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(865.0,565.0){\usebox{\plotpoint}}
\put(867,566){\usebox{\plotpoint}}
\put(867.0,566.0){\usebox{\plotpoint}}
\put(868.0,566.0){\usebox{\plotpoint}}
\put(868.0,567.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(870.0,567.0){\usebox{\plotpoint}}
\put(871,567.67){\rule{0.241pt}{0.400pt}}
\multiput(871.00,567.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(870.0,568.0){\usebox{\plotpoint}}
\put(874,568.67){\rule{0.241pt}{0.400pt}}
\multiput(874.00,568.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(872.0,569.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(875,570){\usebox{\plotpoint}}
\put(875.0,570.0){\usebox{\plotpoint}}
\put(876.0,570.0){\usebox{\plotpoint}}
\put(876.0,571.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(878.0,571.0){\usebox{\plotpoint}}
\put(879,571.67){\rule{0.241pt}{0.400pt}}
\multiput(879.00,571.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(878.0,572.0){\usebox{\plotpoint}}
\put(881,572.67){\rule{0.241pt}{0.400pt}}
\multiput(881.00,572.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(880.0,573.0){\usebox{\plotpoint}}
\put(882,574){\usebox{\plotpoint}}
\put(883,573.67){\rule{0.241pt}{0.400pt}}
\multiput(883.00,573.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(882.0,574.0){\usebox{\plotpoint}}
\put(884,575){\usebox{\plotpoint}}
\put(884.0,575.0){\usebox{\plotpoint}}
\put(885.0,575.0){\usebox{\plotpoint}}
\put(885.0,576.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(887.0,576.0){\usebox{\plotpoint}}
\put(887.0,577.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(889.0,577.0){\usebox{\plotpoint}}
\put(890,577.67){\rule{0.241pt}{0.400pt}}
\multiput(890.00,577.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(889.0,578.0){\usebox{\plotpoint}}
\put(892,578.67){\rule{0.241pt}{0.400pt}}
\multiput(892.00,578.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(891.0,579.0){\usebox{\plotpoint}}
\put(893,580){\usebox{\plotpoint}}
\put(894,579.67){\rule{0.241pt}{0.400pt}}
\multiput(894.00,579.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(893.0,580.0){\usebox{\plotpoint}}
\put(895,581){\usebox{\plotpoint}}
\put(896,580.67){\rule{0.241pt}{0.400pt}}
\multiput(896.00,580.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(895.0,581.0){\usebox{\plotpoint}}
\put(898,581.67){\rule{0.241pt}{0.400pt}}
\multiput(898.00,581.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(897.0,582.0){\usebox{\plotpoint}}
\put(899,583){\usebox{\plotpoint}}
\put(900,582.67){\rule{0.241pt}{0.400pt}}
\multiput(900.00,582.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(899.0,583.0){\usebox{\plotpoint}}
\put(901,584){\usebox{\plotpoint}}
\put(902,583.67){\rule{0.241pt}{0.400pt}}
\multiput(902.00,583.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(901.0,584.0){\usebox{\plotpoint}}
\put(903,585){\usebox{\plotpoint}}
\put(903.0,585.0){\usebox{\plotpoint}}
\put(904.0,585.0){\usebox{\plotpoint}}
\put(904.0,586.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(906.0,586.0){\usebox{\plotpoint}}
\put(907,586.67){\rule{0.241pt}{0.400pt}}
\multiput(907.00,586.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(906.0,587.0){\usebox{\plotpoint}}
\put(909,587.67){\rule{0.241pt}{0.400pt}}
\multiput(909.00,587.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(908.0,588.0){\usebox{\plotpoint}}
\put(910,589){\usebox{\plotpoint}}
\put(911,588.67){\rule{0.241pt}{0.400pt}}
\multiput(911.00,588.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(910.0,589.0){\usebox{\plotpoint}}
\put(912,590){\usebox{\plotpoint}}
\put(913,589.67){\rule{0.241pt}{0.400pt}}
\multiput(913.00,589.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(912.0,590.0){\usebox{\plotpoint}}
\put(915,590.67){\rule{0.241pt}{0.400pt}}
\multiput(915.00,590.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(914.0,591.0){\usebox{\plotpoint}}
\put(917,591.67){\rule{0.241pt}{0.400pt}}
\multiput(917.00,591.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(916.0,592.0){\usebox{\plotpoint}}
\put(918,593){\usebox{\plotpoint}}
\put(919,592.67){\rule{0.241pt}{0.400pt}}
\multiput(919.00,592.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(918.0,593.0){\usebox{\plotpoint}}
\put(920,594){\usebox{\plotpoint}}
\put(920.0,594.0){\usebox{\plotpoint}}
\put(921.0,594.0){\usebox{\plotpoint}}
\put(921.0,595.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(923.0,595.0){\usebox{\plotpoint}}
\put(924,595.67){\rule{0.241pt}{0.400pt}}
\multiput(924.00,595.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(923.0,596.0){\usebox{\plotpoint}}
\put(925.0,597.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(927.0,597.0){\usebox{\plotpoint}}
\put(927.0,598.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(929.0,598.0){\usebox{\plotpoint}}
\put(930,598.67){\rule{0.241pt}{0.400pt}}
\multiput(930.00,598.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(929.0,599.0){\usebox{\plotpoint}}
\put(932,599.67){\rule{0.241pt}{0.400pt}}
\multiput(932.00,599.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(931.0,600.0){\usebox{\plotpoint}}
\put(934,600.67){\rule{0.241pt}{0.400pt}}
\multiput(934.00,600.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(933.0,601.0){\usebox{\plotpoint}}
\put(935,602){\usebox{\plotpoint}}
\put(936,601.67){\rule{0.241pt}{0.400pt}}
\multiput(936.00,601.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(935.0,602.0){\usebox{\plotpoint}}
\put(937,603){\usebox{\plotpoint}}
\put(938,602.67){\rule{0.241pt}{0.400pt}}
\multiput(938.00,602.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(937.0,603.0){\usebox{\plotpoint}}
\put(940,603.67){\rule{0.241pt}{0.400pt}}
\multiput(940.00,603.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(939.0,604.0){\usebox{\plotpoint}}
\put(941,605){\usebox{\plotpoint}}
\put(942,604.67){\rule{0.241pt}{0.400pt}}
\multiput(942.00,604.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(941.0,605.0){\usebox{\plotpoint}}
\put(943,606){\usebox{\plotpoint}}
\put(943.0,606.0){\usebox{\plotpoint}}
\put(944.0,606.0){\usebox{\plotpoint}}
\put(944.0,607.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(946.0,607.0){\usebox{\plotpoint}}
\put(946.0,608.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(948.0,608.0){\usebox{\plotpoint}}
\put(950,608.67){\rule{0.241pt}{0.400pt}}
\multiput(950.00,608.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(948.0,609.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(951,610){\usebox{\plotpoint}}
\put(951.0,610.0){\usebox{\plotpoint}}
\put(952.0,610.0){\usebox{\plotpoint}}
\put(952.0,611.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(954.0,611.0){\usebox{\plotpoint}}
\put(955,611.67){\rule{0.241pt}{0.400pt}}
\multiput(955.00,611.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(954.0,612.0){\usebox{\plotpoint}}
\put(957,612.67){\rule{0.241pt}{0.400pt}}
\multiput(957.00,612.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(956.0,613.0){\usebox{\plotpoint}}
\put(958,614){\usebox{\plotpoint}}
\put(958.0,614.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(960.0,614.0){\usebox{\plotpoint}}
\put(960.0,615.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(962.0,615.0){\usebox{\plotpoint}}
\put(963,615.67){\rule{0.241pt}{0.400pt}}
\multiput(963.00,615.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(962.0,616.0){\usebox{\plotpoint}}
\put(965,616.67){\rule{0.241pt}{0.400pt}}
\multiput(965.00,616.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(964.0,617.0){\usebox{\plotpoint}}
\put(966,618){\usebox{\plotpoint}}
\put(967,617.67){\rule{0.241pt}{0.400pt}}
\multiput(967.00,617.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(966.0,618.0){\usebox{\plotpoint}}
\put(968,619){\usebox{\plotpoint}}
\put(969,618.67){\rule{0.241pt}{0.400pt}}
\multiput(969.00,618.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(968.0,619.0){\usebox{\plotpoint}}
\put(971,619.67){\rule{0.241pt}{0.400pt}}
\multiput(971.00,619.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(970.0,620.0){\usebox{\plotpoint}}
\put(972,621){\usebox{\plotpoint}}
\put(973,620.67){\rule{0.241pt}{0.400pt}}
\multiput(973.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(972.0,621.0){\usebox{\plotpoint}}
\put(974,622){\usebox{\plotpoint}}
\put(975,621.67){\rule{0.241pt}{0.400pt}}
\multiput(975.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(974.0,622.0){\usebox{\plotpoint}}
\put(976,623){\usebox{\plotpoint}}
\put(977,622.67){\rule{0.241pt}{0.400pt}}
\multiput(977.00,622.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(976.0,623.0){\usebox{\plotpoint}}
\put(979,623.67){\rule{0.241pt}{0.400pt}}
\multiput(979.00,623.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(978.0,624.0){\usebox{\plotpoint}}
\put(980,625){\usebox{\plotpoint}}
\put(981,624.67){\rule{0.241pt}{0.400pt}}
\multiput(981.00,624.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(980.0,625.0){\usebox{\plotpoint}}
\put(982,626){\usebox{\plotpoint}}
\put(982.0,626.0){\usebox{\plotpoint}}
\put(983.0,626.0){\usebox{\plotpoint}}
\put(985,626.67){\rule{0.241pt}{0.400pt}}
\multiput(985.00,626.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(983.0,627.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(986,628){\usebox{\plotpoint}}
\put(987,627.67){\rule{0.241pt}{0.400pt}}
\multiput(987.00,627.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(986.0,628.0){\usebox{\plotpoint}}
\put(988,629){\usebox{\plotpoint}}
\put(989,628.67){\rule{0.241pt}{0.400pt}}
\multiput(989.00,628.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(988.0,629.0){\usebox{\plotpoint}}
\put(990,630){\usebox{\plotpoint}}
\put(990.0,630.0){\usebox{\plotpoint}}
\put(991.0,630.0){\usebox{\plotpoint}}
\put(991.0,631.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(993.0,631.0){\usebox{\plotpoint}}
\put(995,631.67){\rule{0.241pt}{0.400pt}}
\multiput(995.00,631.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(993.0,632.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(996,633){\usebox{\plotpoint}}
\put(996.0,633.0){\usebox{\plotpoint}}
\put(997.0,633.0){\usebox{\plotpoint}}
\put(997.0,634.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(999.0,634.0){\usebox{\plotpoint}}
\put(1000,634.67){\rule{0.241pt}{0.400pt}}
\multiput(1000.00,634.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(999.0,635.0){\usebox{\plotpoint}}
\put(1001.0,636.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1003.0,636.0){\usebox{\plotpoint}}
\put(1003.0,637.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1005.0,637.0){\usebox{\plotpoint}}
\put(1005.0,638.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1007.0,638.0){\usebox{\plotpoint}}
\put(1009,638.67){\rule{0.241pt}{0.400pt}}
\multiput(1009.00,638.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1007.0,639.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1010,640){\usebox{\plotpoint}}
\put(1010.0,640.0){\usebox{\plotpoint}}
\put(1011.0,640.0){\usebox{\plotpoint}}
\put(1011.0,641.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1013.0,641.0){\usebox{\plotpoint}}
\put(1014,641.67){\rule{0.241pt}{0.400pt}}
\multiput(1014.00,641.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1013.0,642.0){\usebox{\plotpoint}}
\put(1015.0,643.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1017.0,643.0){\usebox{\plotpoint}}
\put(1017.0,644.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1019.0,644.0){\usebox{\plotpoint}}
\put(1019.0,645.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1021.0,645.0){\usebox{\plotpoint}}
\put(1022,645.67){\rule{0.241pt}{0.400pt}}
\multiput(1022.00,645.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1021.0,646.0){\usebox{\plotpoint}}
\put(1023.0,647.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1025.0,647.0){\usebox{\plotpoint}}
\put(1025.0,648.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1027.0,648.0){\usebox{\plotpoint}}
\put(1028,648.67){\rule{0.241pt}{0.400pt}}
\multiput(1028.00,648.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1027.0,649.0){\usebox{\plotpoint}}
\put(1029.0,650.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1031.0,650.0){\usebox{\plotpoint}}
\put(1031.0,651.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1033.0,651.0){\usebox{\plotpoint}}
\put(1033.0,652.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1035.0,652.0){\usebox{\plotpoint}}
\put(1036,652.67){\rule{0.241pt}{0.400pt}}
\multiput(1036.00,652.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1035.0,653.0){\usebox{\plotpoint}}
\put(1037.0,654.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1039.0,654.0){\usebox{\plotpoint}}
\put(1039.0,655.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1041.0,655.0){\usebox{\plotpoint}}
\put(1042,655.67){\rule{0.241pt}{0.400pt}}
\multiput(1042.00,655.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1041.0,656.0){\usebox{\plotpoint}}
\put(1043.0,657.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1045.0,657.0){\usebox{\plotpoint}}
\put(1045.0,658.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1047.0,658.0){\usebox{\plotpoint}}
\put(1047.0,659.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1049.0,659.0){\usebox{\plotpoint}}
\put(1051,659.67){\rule{0.241pt}{0.400pt}}
\multiput(1051.00,659.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1049.0,660.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1052,661){\usebox{\plotpoint}}
\put(1052.0,661.0){\usebox{\plotpoint}}
\put(1053.0,661.0){\usebox{\plotpoint}}
\put(1053.0,662.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1055.0,662.0){\usebox{\plotpoint}}
\put(1057,662.67){\rule{0.241pt}{0.400pt}}
\multiput(1057.00,662.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1055.0,663.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1058,664){\usebox{\plotpoint}}
\put(1058.0,664.0){\usebox{\plotpoint}}
\put(1059.0,664.0){\usebox{\plotpoint}}
\put(1059.0,665.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1061.0,665.0){\usebox{\plotpoint}}
\put(1061.0,666.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1063.0,666.0){\usebox{\plotpoint}}
\put(1065,666.67){\rule{0.241pt}{0.400pt}}
\multiput(1065.00,666.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1063.0,667.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1066,668){\usebox{\plotpoint}}
\put(1066.0,668.0){\usebox{\plotpoint}}
\put(1067.0,668.0){\usebox{\plotpoint}}
\put(1067.0,669.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1069.0,669.0){\usebox{\plotpoint}}
\put(1071,669.67){\rule{0.241pt}{0.400pt}}
\multiput(1071.00,669.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1069.0,670.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1072,671){\usebox{\plotpoint}}
\put(1072.0,671.0){\usebox{\plotpoint}}
\put(1073.0,671.0){\usebox{\plotpoint}}
\put(1073.0,672.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1075.0,672.0){\usebox{\plotpoint}}
\put(1077,672.67){\rule{0.241pt}{0.400pt}}
\multiput(1077.00,672.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1075.0,673.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1078,674){\usebox{\plotpoint}}
\put(1079,673.67){\rule{0.241pt}{0.400pt}}
\multiput(1079.00,673.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1078.0,674.0){\usebox{\plotpoint}}
\put(1080,675){\usebox{\plotpoint}}
\put(1080.0,675.0){\usebox{\plotpoint}}
\put(1081.0,675.0){\usebox{\plotpoint}}
\put(1083,675.67){\rule{0.241pt}{0.400pt}}
\multiput(1083.00,675.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1081.0,676.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1084,677){\usebox{\plotpoint}}
\put(1085,676.67){\rule{0.241pt}{0.400pt}}
\multiput(1085.00,676.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1084.0,677.0){\usebox{\plotpoint}}
\put(1086,678){\usebox{\plotpoint}}
\put(1086.0,678.0){\usebox{\plotpoint}}
\put(1087.0,678.0){\usebox{\plotpoint}}
\put(1089,678.67){\rule{0.241pt}{0.400pt}}
\multiput(1089.00,678.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1087.0,679.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1090,680){\usebox{\plotpoint}}
\put(1091,679.67){\rule{0.241pt}{0.400pt}}
\multiput(1091.00,679.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1090.0,680.0){\usebox{\plotpoint}}
\put(1092,681){\usebox{\plotpoint}}
\put(1093,680.67){\rule{0.241pt}{0.400pt}}
\multiput(1093.00,680.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1092.0,681.0){\usebox{\plotpoint}}
\put(1094,682){\usebox{\plotpoint}}
\put(1095,681.67){\rule{0.241pt}{0.400pt}}
\multiput(1095.00,681.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1094.0,682.0){\usebox{\plotpoint}}
\put(1097,682.67){\rule{0.241pt}{0.400pt}}
\multiput(1097.00,682.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1096.0,683.0){\usebox{\plotpoint}}
\put(1098,684){\usebox{\plotpoint}}
\put(1098.0,684.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1100.0,684.0){\usebox{\plotpoint}}
\put(1101,684.67){\rule{0.241pt}{0.400pt}}
\multiput(1101.00,684.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1100.0,685.0){\usebox{\plotpoint}}
\put(1103,685.67){\rule{0.241pt}{0.400pt}}
\multiput(1103.00,685.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1102.0,686.0){\usebox{\plotpoint}}
\put(1104,687){\usebox{\plotpoint}}
\put(1104.0,687.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1106.0,687.0){\usebox{\plotpoint}}
\put(1106.0,688.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1108.0,688.0){\usebox{\plotpoint}}
\put(1109,688.67){\rule{0.241pt}{0.400pt}}
\multiput(1109.00,688.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1108.0,689.0){\usebox{\plotpoint}}
\put(1110.0,690.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1112.0,690.0){\usebox{\plotpoint}}
\put(1112.0,691.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1114.0,691.0){\usebox{\plotpoint}}
\put(1115,691.67){\rule{0.241pt}{0.400pt}}
\multiput(1115.00,691.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1114.0,692.0){\usebox{\plotpoint}}
\put(1116.0,693.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1118.0,693.0){\usebox{\plotpoint}}
\put(1118.0,694.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1120.0,694.0){\usebox{\plotpoint}}
\put(1120.0,695.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1122.0,695.0){\usebox{\plotpoint}}
\put(1124,695.67){\rule{0.241pt}{0.400pt}}
\multiput(1124.00,695.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1122.0,696.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1125,697){\usebox{\plotpoint}}
\put(1125.0,697.0){\usebox{\plotpoint}}
\put(1126.0,697.0){\usebox{\plotpoint}}
\put(1128,697.67){\rule{0.241pt}{0.400pt}}
\multiput(1128.00,697.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1126.0,698.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1129,699){\usebox{\plotpoint}}
\put(1130,698.67){\rule{0.241pt}{0.400pt}}
\multiput(1130.00,698.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1129.0,699.0){\usebox{\plotpoint}}
\put(1131,700){\usebox{\plotpoint}}
\put(1131.0,700.0){\usebox{\plotpoint}}
\put(1132.0,700.0){\usebox{\plotpoint}}
\put(1134,700.67){\rule{0.241pt}{0.400pt}}
\multiput(1134.00,700.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1132.0,701.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1135,702){\usebox{\plotpoint}}
\put(1136,701.67){\rule{0.241pt}{0.400pt}}
\multiput(1136.00,701.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1135.0,702.0){\usebox{\plotpoint}}
\put(1137,703){\usebox{\plotpoint}}
\put(1138,702.67){\rule{0.241pt}{0.400pt}}
\multiput(1138.00,702.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1137.0,703.0){\usebox{\plotpoint}}
\put(1139,704){\usebox{\plotpoint}}
\put(1140,703.67){\rule{0.241pt}{0.400pt}}
\multiput(1140.00,703.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1139.0,704.0){\usebox{\plotpoint}}
\put(1142,704.67){\rule{0.241pt}{0.400pt}}
\multiput(1142.00,704.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1141.0,705.0){\usebox{\plotpoint}}
\put(1143,706){\usebox{\plotpoint}}
\put(1143.0,706.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1145.0,706.0){\usebox{\plotpoint}}
\put(1146,706.67){\rule{0.241pt}{0.400pt}}
\multiput(1146.00,706.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1145.0,707.0){\usebox{\plotpoint}}
\put(1148,707.67){\rule{0.241pt}{0.400pt}}
\multiput(1148.00,707.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1147.0,708.0){\usebox{\plotpoint}}
\put(1149,709){\usebox{\plotpoint}}
\put(1149.0,709.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1151.0,709.0){\usebox{\plotpoint}}
\put(1151.0,710.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1153.0,710.0){\usebox{\plotpoint}}
\put(1155,710.67){\rule{0.241pt}{0.400pt}}
\multiput(1155.00,710.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1153.0,711.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1156,712){\usebox{\plotpoint}}
\put(1156.0,712.0){\usebox{\plotpoint}}
\put(1157.0,712.0){\usebox{\plotpoint}}
\put(1157.0,713.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1159.0,713.0){\usebox{\plotpoint}}
\put(1161,713.67){\rule{0.241pt}{0.400pt}}
\multiput(1161.00,713.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1159.0,714.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1162,715){\usebox{\plotpoint}}
\put(1162.0,715.0){\usebox{\plotpoint}}
\put(1163.0,715.0){\usebox{\plotpoint}}
\put(1163.0,716.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1165.0,716.0){\usebox{\plotpoint}}
\put(1167,716.67){\rule{0.241pt}{0.400pt}}
\multiput(1167.00,716.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1165.0,717.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1168,718){\usebox{\plotpoint}}
\put(1169,717.67){\rule{0.241pt}{0.400pt}}
\multiput(1169.00,717.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1168.0,718.0){\usebox{\plotpoint}}
\put(1170,719){\usebox{\plotpoint}}
\put(1171,718.67){\rule{0.241pt}{0.400pt}}
\multiput(1171.00,718.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1170.0,719.0){\usebox{\plotpoint}}
\put(1173,719.67){\rule{0.241pt}{0.400pt}}
\multiput(1173.00,719.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1172.0,720.0){\usebox{\plotpoint}}
\put(1174,721){\usebox{\plotpoint}}
\put(1175,720.67){\rule{0.241pt}{0.400pt}}
\multiput(1175.00,720.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1174.0,721.0){\usebox{\plotpoint}}
\put(1176,722){\usebox{\plotpoint}}
\put(1177,721.67){\rule{0.241pt}{0.400pt}}
\multiput(1177.00,721.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1176.0,722.0){\usebox{\plotpoint}}
\put(1179,722.67){\rule{0.241pt}{0.400pt}}
\multiput(1179.00,722.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1178.0,723.0){\usebox{\plotpoint}}
\put(1180.0,724.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1182.0,724.0){\usebox{\plotpoint}}
\put(1182.0,725.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1184.0,725.0){\usebox{\plotpoint}}
\put(1185,725.67){\rule{0.241pt}{0.400pt}}
\multiput(1185.00,725.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1184.0,726.0){\usebox{\plotpoint}}
\put(1186.0,727.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1188.0,727.0){\usebox{\plotpoint}}
\put(1188.0,728.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1190.0,728.0){\usebox{\plotpoint}}
\put(1192,728.67){\rule{0.241pt}{0.400pt}}
\multiput(1192.00,728.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1190.0,729.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1193,730){\usebox{\plotpoint}}
\put(1194,729.67){\rule{0.241pt}{0.400pt}}
\multiput(1194.00,729.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1193.0,730.0){\usebox{\plotpoint}}
\put(1195,731){\usebox{\plotpoint}}
\put(1195.0,731.0){\usebox{\plotpoint}}
\put(1196.0,731.0){\usebox{\plotpoint}}
\put(1198,731.67){\rule{0.241pt}{0.400pt}}
\multiput(1198.00,731.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1196.0,732.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1199,733){\usebox{\plotpoint}}
\put(1200,732.67){\rule{0.241pt}{0.400pt}}
\multiput(1200.00,732.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1199.0,733.0){\usebox{\plotpoint}}
\put(1201,734){\usebox{\plotpoint}}
\put(1202,733.67){\rule{0.241pt}{0.400pt}}
\multiput(1202.00,733.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1201.0,734.0){\usebox{\plotpoint}}
\put(1204,734.67){\rule{0.241pt}{0.400pt}}
\multiput(1204.00,734.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1203.0,735.0){\usebox{\plotpoint}}
\put(1205,736){\usebox{\plotpoint}}
\put(1205.0,736.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1207.0,736.0){\usebox{\plotpoint}}
\put(1208,736.67){\rule{0.241pt}{0.400pt}}
\multiput(1208.00,736.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1207.0,737.0){\usebox{\plotpoint}}
\put(1210,737.67){\rule{0.241pt}{0.400pt}}
\multiput(1210.00,737.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1209.0,738.0){\usebox{\plotpoint}}
\put(1211.0,739.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1213.0,739.0){\usebox{\plotpoint}}
\put(1213.0,740.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1215.0,740.0){\usebox{\plotpoint}}
\put(1217,740.67){\rule{0.241pt}{0.400pt}}
\multiput(1217.00,740.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1215.0,741.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1218,742){\usebox{\plotpoint}}
\put(1218.0,742.0){\usebox{\plotpoint}}
\put(1219.0,742.0){\usebox{\plotpoint}}
\put(1219.0,743.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1221.0,743.0){\usebox{\plotpoint}}
\put(1223,743.67){\rule{0.241pt}{0.400pt}}
\multiput(1223.00,743.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1221.0,744.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1224,745){\usebox{\plotpoint}}
\put(1225,744.67){\rule{0.241pt}{0.400pt}}
\multiput(1225.00,744.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1224.0,745.0){\usebox{\plotpoint}}
\put(1226,746){\usebox{\plotpoint}}
\put(1227,745.67){\rule{0.241pt}{0.400pt}}
\multiput(1227.00,745.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1226.0,746.0){\usebox{\plotpoint}}
\put(1229,746.67){\rule{0.241pt}{0.400pt}}
\multiput(1229.00,746.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1228.0,747.0){\usebox{\plotpoint}}
\put(1230,748){\usebox{\plotpoint}}
\put(1230.0,748.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1232.0,748.0){\usebox{\plotpoint}}
\put(1233,748.67){\rule{0.241pt}{0.400pt}}
\multiput(1233.00,748.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1232.0,749.0){\usebox{\plotpoint}}
\put(1235,749.67){\rule{0.241pt}{0.400pt}}
\multiput(1235.00,749.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1234.0,750.0){\usebox{\plotpoint}}
\put(1236,751){\usebox{\plotpoint}}
\put(1236.0,751.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1238.0,751.0){\usebox{\plotpoint}}
\put(1238.0,752.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1240.0,752.0){\usebox{\plotpoint}}
\put(1242,752.67){\rule{0.241pt}{0.400pt}}
\multiput(1242.00,752.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1240.0,753.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1243,754){\usebox{\plotpoint}}
\put(1243.0,754.0){\usebox{\plotpoint}}
\put(1244.0,754.0){\usebox{\plotpoint}}
\put(1246,754.67){\rule{0.241pt}{0.400pt}}
\multiput(1246.00,754.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1244.0,755.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1247,756){\usebox{\plotpoint}}
\put(1248,755.67){\rule{0.241pt}{0.400pt}}
\multiput(1248.00,755.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1247.0,756.0){\usebox{\plotpoint}}
\put(1249,757){\usebox{\plotpoint}}
\put(1249.0,757.0){\usebox{\plotpoint}}
\put(1250.0,757.0){\usebox{\plotpoint}}
\put(1252,757.67){\rule{0.241pt}{0.400pt}}
\multiput(1252.00,757.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1250.0,758.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1254,758.67){\rule{0.241pt}{0.400pt}}
\multiput(1254.00,758.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1253.0,759.0){\usebox{\plotpoint}}
\put(1255,760){\usebox{\plotpoint}}
\put(1255.0,760.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1257.0,760.0){\usebox{\plotpoint}}
\put(1258,760.67){\rule{0.241pt}{0.400pt}}
\multiput(1258.00,760.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1257.0,761.0){\usebox{\plotpoint}}
\put(1259.0,762.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1261.0,762.0){\usebox{\plotpoint}}
\put(1261.0,763.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1263.0,763.0){\usebox{\plotpoint}}
\put(1264,763.67){\rule{0.241pt}{0.400pt}}
\multiput(1264.00,763.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1263.0,764.0){\usebox{\plotpoint}}
\put(1265.0,765.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1267.0,765.0){\usebox{\plotpoint}}
\put(1267.0,766.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1269.0,766.0){\usebox{\plotpoint}}
\put(1271,766.67){\rule{0.241pt}{0.400pt}}
\multiput(1271.00,766.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1269.0,767.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1272,768){\usebox{\plotpoint}}
\put(1273,767.67){\rule{0.241pt}{0.400pt}}
\multiput(1273.00,767.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1272.0,768.0){\usebox{\plotpoint}}
\put(1274,769){\usebox{\plotpoint}}
\put(1275,768.67){\rule{0.241pt}{0.400pt}}
\multiput(1275.00,768.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1274.0,769.0){\usebox{\plotpoint}}
\put(1277,769.67){\rule{0.241pt}{0.400pt}}
\multiput(1277.00,769.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1276.0,770.0){\usebox{\plotpoint}}
\put(1278,771){\usebox{\plotpoint}}
\put(1279,770.67){\rule{0.241pt}{0.400pt}}
\multiput(1279.00,770.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1278.0,771.0){\usebox{\plotpoint}}
\put(1280,772){\usebox{\plotpoint}}
\put(1281,771.67){\rule{0.241pt}{0.400pt}}
\multiput(1281.00,771.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1280.0,772.0){\usebox{\plotpoint}}
\put(1283,772.67){\rule{0.241pt}{0.400pt}}
\multiput(1283.00,772.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1282.0,773.0){\usebox{\plotpoint}}
\put(1284.0,774.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1286.0,774.0){\usebox{\plotpoint}}
\put(1286.0,775.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1288.0,775.0){\usebox{\plotpoint}}
\put(1290,775.67){\rule{0.241pt}{0.400pt}}
\multiput(1290.00,775.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1288.0,776.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1291,777){\usebox{\plotpoint}}
\put(1291.0,777.0){\usebox{\plotpoint}}
\put(1292.0,777.0){\usebox{\plotpoint}}
\put(1294,777.67){\rule{0.241pt}{0.400pt}}
\multiput(1294.00,777.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1292.0,778.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1295,779){\usebox{\plotpoint}}
\put(1296,778.67){\rule{0.241pt}{0.400pt}}
\multiput(1296.00,778.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1295.0,779.0){\usebox{\plotpoint}}
\put(1297,780){\usebox{\plotpoint}}
\put(1298,779.67){\rule{0.241pt}{0.400pt}}
\multiput(1298.00,779.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1297.0,780.0){\usebox{\plotpoint}}
\put(1299,781){\usebox{\plotpoint}}
\put(1300,780.67){\rule{0.241pt}{0.400pt}}
\multiput(1300.00,780.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1299.0,781.0){\usebox{\plotpoint}}
\put(1302,781.67){\rule{0.241pt}{0.400pt}}
\multiput(1302.00,781.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1301.0,782.0){\usebox{\plotpoint}}
\put(1303,783){\usebox{\plotpoint}}
\put(1303.0,783.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1305.0,783.0){\usebox{\plotpoint}}
\put(1306,783.67){\rule{0.241pt}{0.400pt}}
\multiput(1306.00,783.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1305.0,784.0){\usebox{\plotpoint}}
\put(1307.0,785.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1309.0,785.0){\usebox{\plotpoint}}
\put(1309.0,786.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1311.0,786.0){\usebox{\plotpoint}}
\put(1313,786.67){\rule{0.241pt}{0.400pt}}
\multiput(1313.00,786.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1311.0,787.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1314,788){\usebox{\plotpoint}}
\put(1315,787.67){\rule{0.241pt}{0.400pt}}
\multiput(1315.00,787.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1314.0,788.0){\usebox{\plotpoint}}
\put(1316,789){\usebox{\plotpoint}}
\put(1316.0,789.0){\usebox{\plotpoint}}
\put(1317.0,789.0){\usebox{\plotpoint}}
\put(1319,789.67){\rule{0.241pt}{0.400pt}}
\multiput(1319.00,789.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1317.0,790.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1320,791){\usebox{\plotpoint}}
\put(1321,790.67){\rule{0.241pt}{0.400pt}}
\multiput(1321.00,790.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1320.0,791.0){\usebox{\plotpoint}}
\put(1322,792){\usebox{\plotpoint}}
\put(1323,791.67){\rule{0.241pt}{0.400pt}}
\multiput(1323.00,791.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1322.0,792.0){\usebox{\plotpoint}}
\put(1325,792.67){\rule{0.241pt}{0.400pt}}
\multiput(1325.00,792.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1324.0,793.0){\usebox{\plotpoint}}
\put(1326.0,794.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1328.0,794.0){\usebox{\plotpoint}}
\put(1328.0,795.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1330.0,795.0){\usebox{\plotpoint}}
\put(1332,795.67){\rule{0.241pt}{0.400pt}}
\multiput(1332.00,795.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1330.0,796.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1333,797){\usebox{\plotpoint}}
\put(1333.0,797.0){\usebox{\plotpoint}}
\put(1334.0,797.0){\usebox{\plotpoint}}
\put(1336,797.67){\rule{0.241pt}{0.400pt}}
\multiput(1336.00,797.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1334.0,798.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1337,799){\usebox{\plotpoint}}
\put(1338,798.67){\rule{0.241pt}{0.400pt}}
\multiput(1338.00,798.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1337.0,799.0){\usebox{\plotpoint}}
\put(1339,800){\usebox{\plotpoint}}
\put(1339.0,800.0){\usebox{\plotpoint}}
\put(1340.0,800.0){\usebox{\plotpoint}}
\put(1342,800.67){\rule{0.241pt}{0.400pt}}
\multiput(1342.00,800.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1340.0,801.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1344,801.67){\rule{0.241pt}{0.400pt}}
\multiput(1344.00,801.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1343.0,802.0){\usebox{\plotpoint}}
\put(1345,803){\usebox{\plotpoint}}
\put(1345.0,803.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1347.0,803.0){\usebox{\plotpoint}}
\put(1348,803.67){\rule{0.241pt}{0.400pt}}
\multiput(1348.00,803.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1347.0,804.0){\usebox{\plotpoint}}
\put(1349.0,805.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1351.0,805.0){\usebox{\plotpoint}}
\put(1351.0,806.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1353.0,806.0){\usebox{\plotpoint}}
\put(1355,806.67){\rule{0.241pt}{0.400pt}}
\multiput(1355.00,806.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1353.0,807.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1356,808){\usebox{\plotpoint}}
\put(1357,807.67){\rule{0.241pt}{0.400pt}}
\multiput(1357.00,807.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1356.0,808.0){\usebox{\plotpoint}}
\put(1358,809){\usebox{\plotpoint}}
\put(1359,808.67){\rule{0.241pt}{0.400pt}}
\multiput(1359.00,808.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1358.0,809.0){\usebox{\plotpoint}}
\put(1361,809.67){\rule{0.241pt}{0.400pt}}
\multiput(1361.00,809.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1360.0,810.0){\usebox{\plotpoint}}
\put(1362,811){\usebox{\plotpoint}}
\put(1362.0,811.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1364.0,811.0){\usebox{\plotpoint}}
\put(1365,811.67){\rule{0.241pt}{0.400pt}}
\multiput(1365.00,811.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1364.0,812.0){\usebox{\plotpoint}}
\put(1367,812.67){\rule{0.241pt}{0.400pt}}
\multiput(1367.00,812.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1366.0,813.0){\usebox{\plotpoint}}
\put(1368,814){\usebox{\plotpoint}}
\put(1368.0,814.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1370.0,814.0){\usebox{\plotpoint}}
\put(1370.0,815.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1372.0,815.0){\usebox{\plotpoint}}
\put(1374,815.67){\rule{0.241pt}{0.400pt}}
\multiput(1374.00,815.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1372.0,816.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1375,817){\usebox{\plotpoint}}
\put(1375.0,817.0){\usebox{\plotpoint}}
\put(1376.0,817.0){\usebox{\plotpoint}}
\put(1378,817.67){\rule{0.241pt}{0.400pt}}
\multiput(1378.00,817.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1376.0,818.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1379,819){\usebox{\plotpoint}}
\put(1380,818.67){\rule{0.241pt}{0.400pt}}
\multiput(1380.00,818.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1379.0,819.0){\usebox{\plotpoint}}
\put(1381,820){\usebox{\plotpoint}}
\put(1382,819.67){\rule{0.241pt}{0.400pt}}
\multiput(1382.00,819.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1381.0,820.0){\usebox{\plotpoint}}
\put(1384,820.67){\rule{0.241pt}{0.400pt}}
\multiput(1384.00,820.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1383.0,821.0){\usebox{\plotpoint}}
\put(1385.0,822.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1387.0,822.0){\usebox{\plotpoint}}
\put(1387.0,823.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1389.0,823.0){\usebox{\plotpoint}}
\put(1391,823.67){\rule{0.241pt}{0.400pt}}
\multiput(1391.00,823.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1389.0,824.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1392,825){\usebox{\plotpoint}}
\put(1392.0,825.0){\usebox{\plotpoint}}
\put(1393.0,825.0){\usebox{\plotpoint}}
\put(1395,825.67){\rule{0.241pt}{0.400pt}}
\multiput(1395.00,825.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1393.0,826.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1396,827){\usebox{\plotpoint}}
\put(1397,826.67){\rule{0.241pt}{0.400pt}}
\multiput(1397.00,826.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1396.0,827.0){\usebox{\plotpoint}}
\put(1398,828){\usebox{\plotpoint}}
\put(1399,827.67){\rule{0.241pt}{0.400pt}}
\multiput(1399.00,827.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1398.0,828.0){\usebox{\plotpoint}}
\put(1400,829){\usebox{\plotpoint}}
\put(1401,828.67){\rule{0.241pt}{0.400pt}}
\multiput(1401.00,828.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1400.0,829.0){\usebox{\plotpoint}}
\put(1403,829.67){\rule{0.241pt}{0.400pt}}
\multiput(1403.00,829.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1402.0,830.0){\usebox{\plotpoint}}
\put(1404,831){\usebox{\plotpoint}}
\put(1404.0,831.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1406.0,831.0){\usebox{\plotpoint}}
\put(1406.0,832.0){\usebox{\plotpoint}}
\end{picture}

